Sub-damped Lyman alpha systems in the XQ-100 survey I -- Identification and contribution to the cosmological HI budget

Sub-damped Lyman alpha systems (subDLAs; HI column densities of 19.0<=logN(HI)<20.3) are rarely included in the cosmic HI census performed at redshifts z>=1.5, yet are expected to contribute significantly to the overall HI mass budget of the Universe. In this paper, we present a blindly selected sample of 155 subDLAs found along 100 quasar sightlines (with a redshift path length X=475) in the XQ-100 survey to investigate the contribution of subDLAs to the HI mass density of the Universe. The impact of X-Shooter's spectral resolution on sub-DLA identification is evaluated, and found to be sufficient for reliably finding absorbers with logN(HI)>=18.9. We compared the implications of searching for subDLAs solely using HI absorption versus the use of additional metal lines to confirm the identification, and found that metal-selection techniques would have missed 75 subDLAs. Using a bootstrap-Monte Carlo simulation, we computed the column density distribution function (f(N,X)) and the cosmological HI mass density of subDLAs and compared with our previous work based on the XQ-100 damped Lyman alpha systems. We do not find any significant redshift evolution in f(N,X) or cosmological HI mass density for subDLAs. However, subDLAs contribute 10-20 per cent of the total cosmological HI mass density measured at redshifts 2<z<5 (agreeing with previous measurements), and thus have a small but significant contribution to the HI budget of the Universe.

==> (inline-0) <==
\begin{longtable}{l|ccccc|ccccc|ccccc}
\caption{Full sample \fNX{} curves}
\label{tab:fNXFS}\\
\hline
N(\HI{})& & & $2.3\leq$~\zabs{}~$<3.2$& & & & & $3.2\leq$~\zabs{}~$<4.5$& & & & & $2.3\leq$~\zabs{}~$<4.5$& & \\
& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$\\
\hline
\endfirsthead
\multicolumn{16}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
\hline
N(\HI{})& & & $2.3\leq$~\zabs{}~$<3.2$& & & & & $3.2\leq$~\zabs{}~$<4.5$& & & & & $2.3\leq$~\zabs{}~$<4.5$& & \\
& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$\\
\hline
\endhead
\hline \multicolumn{16}{l}{\bfseries Continued on next page}\\
\hline
\endfoot
\endlastfoot
\\

\hline
\hline\multicolumn{16}{c}{SubDLAs}\\
\hline
19.00& 2.88E-20& 3.26E-20& 3.76E-20& 4.33E-20& 4.70E-20& 1.32E-20& 1.48E-20& 1.81E-20& 2.14E-20& 2.35E-20& 2.14E-20& 2.31E-20& 2.59E-20& 2.86E-20& 3.08E-20\\
19.05& 2.51E-20& 2.79E-20& 3.30E-20& 3.74E-20& 4.14E-20& 1.10E-20& 1.28E-20& 1.54E-20& 1.84E-20& 2.02E-20& 1.82E-20& 1.99E-20& 2.24E-20& 2.48E-20& 2.68E-20\\
19.10& 2.09E-20& 2.34E-20& 2.74E-20& 3.19E-20& 3.54E-20& 9.16E-21& 1.05E-20& 1.28E-20& 1.54E-20& 1.70E-20& 1.52E-20& 1.66E-20& 1.88E-20& 2.11E-20& 2.25E-20\\
19.15& 1.69E-20& 1.95E-20& 2.31E-20& 2.66E-20& 2.97E-20& 7.29E-21& 8.46E-21& 1.05E-20& 1.25E-20& 1.40E-20& 1.23E-20& 1.36E-20& 1.55E-20& 1.74E-20& 1.88E-20\\
19.20& 1.35E-20& 1.54E-20& 1.86E-20& 2.18E-20& 2.45E-20& 5.46E-21& 6.76E-21& 8.32E-21& 1.01E-20& 1.14E-20& 9.72E-21& 1.08E-20& 1.24E-20& 1.41E-20& 1.54E-20\\
19.25& 1.06E-20& 1.23E-20& 1.48E-20& 1.76E-20& 1.97E-20& 4.17E-21& 5.10E-21& 6.49E-21& 8.11E-21& 9.27E-21& 7.69E-21& 8.53E-21& 9.93E-21& 1.13E-20& 1.24E-20\\
19.30& 8.17E-21& 9.74E-21& 1.19E-20& 1.41E-20& 1.60E-20& 3.10E-21& 3.92E-21& 5.16E-21& 6.40E-21& 7.43E-21& 5.98E-21& 6.73E-21& 7.85E-21& 8.97E-21& 9.85E-21\\
19.35& 6.16E-21& 7.56E-21& 9.24E-21& 1.12E-20& 1.29E-20& 2.39E-21& 2.94E-21& 4.05E-21& 5.15E-21& 5.89E-21& 4.55E-21& 5.22E-21& 6.22E-21& 7.11E-21& 7.88E-21\\
19.40& 4.74E-21& 5.74E-21& 7.24E-21& 8.99E-21& 1.02E-20& 1.80E-21& 2.30E-21& 3.12E-21& 4.10E-21& 4.76E-21& 3.46E-21& 4.06E-21& 4.85E-21& 5.64E-21& 6.33E-21\\
19.45& 3.56E-21& 4.45E-21& 5.56E-21& 7.12E-21& 8.23E-21& 1.46E-21& 1.90E-21& 2.48E-21& 3.36E-21& 3.95E-21& 2.65E-21& 3.18E-21& 3.79E-21& 4.50E-21& 5.03E-21\\
19.50& 2.58E-21& 3.37E-21& 4.36E-21& 5.55E-21& 6.54E-21& 1.17E-21& 1.43E-21& 2.08E-21& 2.74E-21& 3.26E-21& 2.04E-21& 2.44E-21& 3.07E-21& 3.62E-21& 4.09E-21\\
19.55& 1.94E-21& 2.47E-21& 3.36E-21& 4.42E-21& 5.12E-21& 9.29E-22& 1.28E-21& 1.74E-21& 2.32E-21& 2.79E-21& 1.61E-21& 1.96E-21& 2.45E-21& 2.94E-21& 3.29E-21\\
19.60& 1.42E-21& 1.89E-21& 2.68E-21& 3.46E-21& 4.09E-21& 8.28E-22& 1.03E-21& 1.45E-21& 1.97E-21& 2.38E-21& 1.31E-21& 1.56E-21& 1.94E-21& 2.37E-21& 2.69E-21\\
19.65& 9.83E-22& 1.40E-21& 1.97E-21& 2.67E-21& 3.23E-21& 6.45E-22& 9.22E-22& 1.29E-21& 1.75E-21& 2.12E-21& 1.06E-21& 1.28E-21& 1.61E-21& 1.95E-21& 2.23E-21\\
19.70& 7.51E-22& 1.00E-21& 1.50E-21& 2.13E-21& 2.50E-21& 5.75E-22& 8.22E-22& 1.15E-21& 1.56E-21& 1.89E-21& 8.43E-22& 1.04E-21& 1.34E-21& 1.64E-21& 1.88E-21\\
19.75& 5.57E-22& 7.80E-22& 1.23E-21& 1.67E-21& 2.01E-21& 5.86E-22& 7.32E-22& 1.03E-21& 1.39E-21& 1.68E-21& 7.07E-22& 8.84E-22& 1.11E-21& 1.41E-21& 1.59E-21\\
19.80& 3.97E-22& 5.96E-22& 8.94E-22& 1.29E-21& 1.69E-21& 5.22E-22& 6.53E-22& 9.79E-22& 1.24E-21& 1.50E-21& 5.91E-22& 7.49E-22& 9.46E-22& 1.18E-21& 1.38E-21\\
19.85& 2.66E-22& 4.43E-22& 7.09E-22& 1.06E-21& 1.33E-21& 4.65E-22& 5.82E-22& 8.73E-22& 1.16E-21& 1.34E-21& 4.92E-22& 6.32E-22& 8.08E-22& 1.02E-21& 1.19E-21\\
19.90& 2.37E-22& 3.16E-22& 5.53E-22& 8.68E-22& 1.11E-21& 4.15E-22& 5.70E-22& 7.78E-22& 1.04E-21& 1.19E-21& 4.38E-22& 5.32E-22& 7.20E-22& 9.08E-22& 1.03E-21\\
19.95& 1.41E-22& 2.81E-22& 4.92E-22& 7.04E-22& 9.15E-22& 3.70E-22& 5.08E-22& 6.93E-22& 9.24E-22& 1.06E-21& 3.90E-22& 4.74E-22& 6.14E-22& 7.81E-22& 8.93E-22\\
20.00& 1.25E-22& 2.51E-22& 3.76E-22& 5.64E-22& 7.52E-22& 3.30E-22& 4.53E-22& 6.18E-22& 8.24E-22& 9.89E-22& 3.23E-22& 3.98E-22& 5.47E-22& 6.71E-22& 7.95E-22\\
20.05& 1.12E-22& 1.68E-22& 3.35E-22& 5.03E-22& 6.15E-22& 2.94E-22& 4.04E-22& 5.51E-22& 7.34E-22& 8.81E-22& 2.88E-22& 3.54E-22& 4.65E-22& 5.98E-22& 6.87E-22\\
20.10& 4.98E-23& 1.49E-22& 2.49E-22& 3.98E-22& 5.48E-22& 2.62E-22& 3.60E-22& 4.91E-22& 6.54E-22& 7.53E-22& 2.37E-22& 2.96E-22& 3.95E-22& 5.13E-22& 5.92E-22\\
20.13& 5.37E-23& 1.07E-22& 2.15E-22& 3.76E-22& 4.84E-22& 2.47E-22& 3.18E-22& 4.59E-22& 6.35E-22& 7.41E-22& 2.13E-22& 2.77E-22& 3.83E-22& 4.90E-22& 5.75E-22\\
20.15& 0.00E+00& 5.92E-23& 2.37E-22& 3.55E-22& 4.73E-22& 1.94E-22& 2.72E-22& 4.28E-22& 5.83E-22& 7.39E-22& 1.88E-22& 2.58E-22& 3.52E-22& 4.69E-22& 5.63E-22\\
20.18& 0.00E+00& 6.70E-23& 2.01E-22& 3.35E-22& 4.69E-22& 1.76E-22& 2.64E-22& 3.96E-22& 5.73E-22& 7.05E-22& 1.60E-22& 2.13E-22& 3.19E-22& 4.52E-22& 5.32E-22\\

\hline
\multicolumn{16}{c}{DLAs}\\
\hline
20.40& 1.36E-22& 1.48E-22& 1.67E-22& 1.85E-22& 1.99E-22& 1.61E-22& 1.81E-22& 2.11E-22& 2.42E-22& 2.64E-22& 1.55E-22& 1.67E-22& 1.82E-22& 1.97E-22& 2.09E-22\\
20.43& 1.30E-22& 1.40E-22& 1.54E-22& 1.69E-22& 1.80E-22& 1.58E-22& 1.72E-22& 1.98E-22& 2.23E-22& 2.40E-22& 1.48E-22& 1.57E-22& 1.69E-22& 1.81E-22& 1.90E-22\\
20.45& 1.22E-22& 1.31E-22& 1.42E-22& 1.55E-22& 1.64E-22& 1.50E-22& 1.64E-22& 1.83E-22& 2.05E-22& 2.20E-22& 1.39E-22& 1.47E-22& 1.57E-22& 1.67E-22& 1.74E-22\\
20.48& 1.14E-22& 1.21E-22& 1.31E-22& 1.42E-22& 1.49E-22& 1.42E-22& 1.54E-22& 1.70E-22& 1.89E-22& 2.01E-22& 1.30E-22& 1.36E-22& 1.45E-22& 1.53E-22& 1.59E-22\\
20.50& 1.06E-22& 1.12E-22& 1.21E-22& 1.30E-22& 1.36E-22& 1.33E-22& 1.43E-22& 1.57E-22& 1.72E-22& 1.83E-22& 1.21E-22& 1.26E-22& 1.33E-22& 1.41E-22& 1.45E-22\\
20.55& 8.92E-23& 9.46E-23& 1.03E-22& 1.10E-22& 1.16E-22& 1.13E-22& 1.22E-22& 1.34E-22& 1.48E-22& 1.57E-22& 1.03E-22& 1.07E-22& 1.13E-22& 1.20E-22& 1.24E-22\\
20.60& 7.46E-23& 7.90E-23& 8.61E-23& 9.32E-23& 9.80E-23& 9.57E-23& 1.03E-22& 1.14E-22& 1.26E-22& 1.33E-22& 8.61E-23& 8.99E-23& 9.55E-23& 1.01E-22& 1.05E-22\\
20.65& 6.18E-23& 6.57E-23& 7.16E-23& 7.75E-23& 8.18E-23& 7.98E-23& 8.61E-23& 9.54E-23& 1.06E-22& 1.13E-22& 7.15E-23& 7.49E-23& 7.96E-23& 8.46E-23& 8.80E-23\\
20.70& 5.09E-23& 5.40E-23& 5.93E-23& 6.42E-23& 6.80E-23& 6.55E-23& 7.11E-23& 7.95E-23& 8.78E-23& 9.41E-23& 5.90E-23& 6.18E-23& 6.60E-23& 7.02E-23& 7.33E-23\\
20.75& 4.13E-23& 4.44E-23& 4.88E-23& 5.31E-23& 5.63E-23& 5.34E-23& 5.84E-23& 6.59E-23& 7.33E-23& 7.89E-23& 4.82E-23& 5.09E-23& 5.45E-23& 5.80E-23& 6.07E-23\\
20.80& 3.37E-23& 3.62E-23& 3.98E-23& 4.37E-23& 4.62E-23& 4.38E-23& 4.82E-23& 5.43E-23& 6.04E-23& 6.53E-23& 3.95E-23& 4.15E-23& 4.47E-23& 4.78E-23& 5.00E-23\\
20.85& 2.73E-23& 2.93E-23& 3.25E-23& 3.58E-23& 3.80E-23& 3.55E-23& 3.90E-23& 4.44E-23& 4.99E-23& 5.38E-23& 3.20E-23& 3.39E-23& 3.65E-23& 3.93E-23& 4.11E-23\\
20.90& 2.19E-23& 2.37E-23& 2.63E-23& 2.92E-23& 3.10E-23& 2.90E-23& 3.21E-23& 3.65E-23& 4.09E-23& 4.44E-23& 2.61E-23& 2.75E-23& 2.97E-23& 3.21E-23& 3.37E-23\\
20.95& 1.76E-23& 1.91E-23& 2.13E-23& 2.37E-23& 2.54E-23& 2.35E-23& 2.59E-23& 2.98E-23& 3.37E-23& 3.65E-23& 2.10E-23& 2.23E-23& 2.43E-23& 2.62E-23& 2.76E-23\\
21.00& 1.41E-23& 1.53E-23& 1.72E-23& 1.92E-23& 2.07E-23& 1.89E-23& 2.10E-23& 2.41E-23& 2.76E-23& 3.01E-23& 1.68E-23& 1.79E-23& 1.95E-23& 2.13E-23& 2.25E-23\\
21.05& 1.10E-23& 1.21E-23& 1.38E-23& 1.55E-23& 1.68E-23& 1.49E-23& 1.68E-23& 1.96E-23& 2.24E-23& 2.46E-23& 1.33E-23& 1.43E-23& 1.57E-23& 1.72E-23& 1.82E-23\\
21.10& 8.66E-24& 9.49E-24& 1.10E-23& 1.24E-23& 1.34E-23& 1.19E-23& 1.33E-23& 1.55E-23& 1.80E-23& 2.00E-23& 1.05E-23& 1.14E-23& 1.25E-23& 1.38E-23& 1.47E-23\\
21.15& 6.72E-24& 7.47E-24& 8.71E-24& 9.95E-24& 1.08E-23& 9.15E-24& 1.06E-23& 1.24E-23& 1.46E-23& 1.61E-23& 8.28E-24& 8.94E-24& 9.93E-24& 1.10E-23& 1.18E-23\\
21.20& 5.21E-24& 5.88E-24& 6.88E-24& 7.87E-24& 8.65E-24& 7.06E-24& 8.16E-24& 9.92E-24& 1.15E-23& 1.30E-23& 6.42E-24& 7.01E-24& 7.90E-24& 8.78E-24& 9.44E-24\\
21.25& 3.95E-24& 4.55E-24& 5.34E-24& 6.23E-24& 6.92E-24& 5.50E-24& 6.29E-24& 7.66E-24& 9.24E-24& 1.04E-23& 5.00E-24& 5.46E-24& 6.18E-24& 6.97E-24& 7.50E-24\\
21.30& 3.08E-24& 3.52E-24& 4.23E-24& 4.93E-24& 5.46E-24& 4.20E-24& 4.90E-24& 6.13E-24& 7.36E-24& 8.23E-24& 3.81E-24& 4.22E-24& 4.86E-24& 5.51E-24& 5.98E-24\\
21.35& 2.28E-24& 2.67E-24& 3.22E-24& 3.85E-24& 4.32E-24& 3.12E-24& 3.75E-24& 4.84E-24& 5.78E-24& 6.56E-24& 2.93E-24& 3.29E-24& 3.76E-24& 4.28E-24& 4.70E-24\\
21.40& 1.75E-24& 2.03E-24& 2.52E-24& 3.01E-24& 3.36E-24& 2.36E-24& 2.92E-24& 3.76E-24& 4.59E-24& 5.29E-24& 2.23E-24& 2.51E-24& 2.93E-24& 3.35E-24& 3.68E-24\\
21.45& 1.25E-24& 1.50E-24& 1.87E-24& 2.31E-24& 2.62E-24& 1.74E-24& 2.23E-24& 2.85E-24& 3.60E-24& 4.22E-24& 1.66E-24& 1.91E-24& 2.24E-24& 2.61E-24& 2.90E-24\\
21.50& 8.89E-25& 1.11E-24& 1.45E-24& 1.78E-24& 2.00E-24& 1.33E-24& 1.66E-24& 2.21E-24& 2.87E-24& 3.32E-24& 1.26E-24& 1.44E-24& 1.70E-24& 2.00E-24& 2.22E-24\\
21.55& 6.44E-25& 7.93E-25& 1.04E-24& 1.34E-24& 1.54E-24& 9.85E-25& 1.28E-24& 1.67E-24& 2.17E-24& 2.66E-24& 8.90E-25& 1.05E-24& 1.29E-24& 1.52E-24& 1.71E-24\\
21.60& 4.41E-25& 5.30E-25& 7.51E-25& 9.71E-25& 1.15E-24& 7.02E-25& 8.78E-25& 1.32E-24& 1.67E-24& 2.02E-24& 6.17E-25& 7.34E-25& 9.40E-25& 1.15E-24& 1.29E-24\\
21.65& 2.75E-25& 3.54E-25& 5.12E-25& 7.08E-25& 8.66E-25& 4.69E-25& 6.26E-25& 9.39E-25& 1.25E-24& 1.56E-24& 4.19E-25& 5.24E-25& 6.55E-25& 8.38E-25& 9.69E-25\\
21.70& 1.40E-25& 2.10E-25& 3.51E-25& 4.91E-25& 5.96E-25& 2.79E-25& 4.18E-25& 6.27E-25& 9.06E-25& 1.12E-24& 2.57E-25& 3.50E-25& 4.67E-25& 5.83E-25& 6.77E-25\\
21.75& 6.25E-26& 1.25E-25& 2.19E-25& 3.44E-25& 4.38E-25& 1.24E-25& 2.49E-25& 4.35E-25& 6.84E-25& 8.08E-25& 1.66E-25& 2.08E-25& 3.12E-25& 4.16E-25& 4.99E-25\\
21.80& 2.79E-26& 8.36E-26& 1.39E-25& 2.23E-25& 3.06E-25& 5.54E-26& 1.66E-25& 2.77E-25& 4.43E-25& 6.09E-25& 9.27E-26& 1.30E-25& 2.04E-25& 2.78E-25& 3.34E-25\\
\end{longtable}
\end{center}
\end{tiny}

\onecolumn
\begin{tiny}
\begin{center}
\begin{longtable}{l|ccccc|ccccc|ccccc}
\caption{Metal-selected sample \fNX{} curves}
\label{tab:fNXMS}\\
\hline
N(\HI{})& & & $2.3\leq$~\zabs{}~$<3.2$& & & & & $3.2\leq$~\zabs{}~$<4.5$& & & & & $2.3\leq$~\zabs{}~$<4.5$& & \\
& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$\\
\hline
\endfirsthead
\multicolumn{16}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
\hline
N(\HI{})& & & $2.3\leq$~\zabs{}~$<3.2$& & & & & $3.2\leq$~\zabs{}~$<4.5$& & & & & $2.3\leq$~\zabs{}~$<4.5$& & \\
& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$& \fNX{}$_{,5}$& \fNX{}$_{,17}$& \fNX{}$_{,median}$& \fNX{}$_{,83}$& \fNX{}$_{,95}$\\
\hline
\endhead
\hline \multicolumn{16}{l}{\bfseries Continued on next page}\\
\hline
\endfoot
\endlastfoot
\\

\hline
\multicolumn{16}{c}{SubDLAs}\\
\hline
19.00& 3.76E-21& 5.02E-21& 7.52E-21& 1.00E-20& 1.19E-20& 4.53E-21& 5.77E-21& 7.83E-21& 9.89E-21& 1.15E-20& 5.22E-21& 6.21E-21& 7.71E-21& 9.45E-21& 1.04E-20\\
19.05& 3.35E-21& 4.47E-21& 6.71E-21& 8.94E-21& 1.12E-20& 4.04E-21& 5.14E-21& 6.61E-21& 8.81E-21& 1.03E-20& 4.65E-21& 5.54E-21& 6.87E-21& 8.20E-21& 9.31E-21\\
19.10& 2.49E-21& 3.98E-21& 5.98E-21& 7.97E-21& 9.46E-21& 3.27E-21& 4.25E-21& 5.89E-21& 7.53E-21& 8.83E-21& 3.95E-21& 4.74E-21& 5.92E-21& 7.11E-21& 8.10E-21\\
19.15& 2.22E-21& 3.11E-21& 4.88E-21& 6.66E-21& 8.43E-21& 2.92E-21& 3.50E-21& 4.96E-21& 6.42E-21& 7.58E-21& 3.17E-21& 3.87E-21& 4.93E-21& 6.16E-21& 7.04E-21\\
19.20& 1.98E-21& 2.77E-21& 3.96E-21& 5.93E-21& 7.12E-21& 2.34E-21& 2.86E-21& 4.16E-21& 5.46E-21& 6.24E-21& 2.67E-21& 3.29E-21& 4.08E-21& 5.18E-21& 5.96E-21\\
19.25& 1.41E-21& 2.12E-21& 3.53E-21& 4.94E-21& 5.99E-21& 1.85E-21& 2.32E-21& 3.47E-21& 4.40E-21& 5.33E-21& 2.24E-21& 2.66E-21& 3.49E-21& 4.33E-21& 5.03E-21\\
19.30& 1.26E-21& 1.89E-21& 3.14E-21& 4.40E-21& 5.34E-21& 1.45E-21& 1.86E-21& 2.68E-21& 3.72E-21& 4.54E-21& 1.74E-21& 2.24E-21& 2.87E-21& 3.61E-21& 4.24E-21\\
19.35& 1.12E-21& 1.68E-21& 2.52E-21& 3.64E-21& 4.48E-21& 1.10E-21& 1.66E-21& 2.21E-21& 3.13E-21& 3.86E-21& 1.44E-21& 1.89E-21& 2.44E-21& 3.11E-21& 3.55E-21\\
19.40& 9.98E-22& 1.50E-21& 2.25E-21& 3.25E-21& 3.99E-21& 9.84E-22& 1.31E-21& 1.97E-21& 2.62E-21& 3.12E-21& 1.19E-21& 1.58E-21& 2.08E-21& 2.67E-21& 3.07E-21\\
19.45& 6.67E-22& 1.11E-21& 2.00E-21& 2.67E-21& 3.34E-21& 7.31E-22& 1.02E-21& 1.61E-21& 2.19E-21& 2.78E-21& 1.06E-21& 1.32E-21& 1.76E-21& 2.29E-21& 2.65E-21\\
19.50& 5.95E-22& 9.91E-22& 1.59E-21& 2.38E-21& 2.97E-21& 6.51E-22& 9.12E-22& 1.43E-21& 1.95E-21& 2.34E-21& 8.65E-22& 1.10E-21& 1.49E-21& 1.97E-21& 2.28E-21\\
19.55& 5.30E-22& 8.84E-22& 1.41E-21& 1.94E-21& 2.47E-21& 5.80E-22& 8.13E-22& 1.28E-21& 1.74E-21& 2.09E-21& 7.71E-22& 9.81E-22& 1.33E-21& 1.68E-21& 1.96E-21\\
19.60& 4.72E-22& 7.87E-22& 1.26E-21& 1.73E-21& 2.20E-21& 5.17E-22& 7.24E-22& 1.03E-21& 1.45E-21& 1.86E-21& 6.87E-22& 8.74E-22& 1.12E-21& 1.44E-21& 1.69E-21\\
19.65& 4.21E-22& 5.61E-22& 9.83E-22& 1.40E-21& 1.82E-21& 4.61E-22& 6.45E-22& 1.01E-21& 1.38E-21& 1.66E-21& 5.57E-22& 7.23E-22& 1.00E-21& 1.28E-21& 1.50E-21\\
19.70& 2.50E-22& 5.00E-22& 8.76E-22& 1.25E-21& 1.50E-21& 4.11E-22& 5.75E-22& 9.04E-22& 1.23E-21& 1.48E-21& 4.96E-22& 6.45E-22& 8.93E-22& 1.14E-21& 1.34E-21\\
19.75& 2.23E-22& 3.34E-22& 6.69E-22& 1.00E-21& 1.34E-21& 3.66E-22& 5.13E-22& 8.06E-22& 1.10E-21& 1.32E-21& 4.42E-22& 5.75E-22& 7.52E-22& 1.02E-21& 1.15E-21\\
19.80& 1.99E-22& 2.98E-22& 5.96E-22& 8.94E-22& 1.09E-21& 3.26E-22& 5.22E-22& 7.18E-22& 9.79E-22& 1.24E-21& 3.94E-22& 5.12E-22& 6.70E-22& 8.67E-22& 1.02E-21\\
19.85& 8.86E-23& 2.66E-22& 4.43E-22& 7.09E-22& 9.74E-22& 3.49E-22& 4.65E-22& 6.98E-22& 9.31E-22& 1.11E-21& 3.51E-22& 4.56E-22& 5.97E-22& 7.73E-22& 9.13E-22\\
19.90& 7.89E-23& 2.37E-22& 3.95E-22& 6.31E-22& 7.89E-22& 3.11E-22& 4.15E-22& 6.22E-22& 8.30E-22& 1.04E-21& 3.13E-22& 4.07E-22& 5.32E-22& 7.20E-22& 8.14E-22\\
19.95& 7.04E-23& 1.41E-22& 3.52E-22& 5.63E-22& 7.04E-22& 2.77E-22& 3.70E-22& 5.55E-22& 7.86E-22& 9.24E-22& 2.79E-22& 3.63E-22& 5.02E-22& 6.42E-22& 7.53E-22\\
20.00& 6.27E-23& 1.25E-22& 3.14E-22& 5.02E-22& 6.27E-22& 2.47E-22& 3.71E-22& 5.35E-22& 7.00E-22& 8.65E-22& 2.49E-22& 3.23E-22& 4.47E-22& 5.72E-22& 6.71E-22\\
20.05& 5.59E-23& 1.12E-22& 2.79E-22& 3.91E-22& 5.03E-22& 2.57E-22& 3.30E-22& 4.77E-22& 6.24E-22& 7.71E-22& 2.22E-22& 2.88E-22& 3.99E-22& 5.10E-22& 5.98E-22\\
20.10& 4.98E-23& 9.96E-23& 1.99E-22& 3.49E-22& 4.48E-22& 2.29E-22& 2.94E-22& 4.25E-22& 5.89E-22& 6.87E-22& 1.97E-22& 2.57E-22& 3.55E-22& 4.54E-22& 5.33E-22\\
20.13& 5.37E-23& 1.07E-22& 2.15E-22& 3.22E-22& 4.30E-22& 2.12E-22& 2.82E-22& 4.24E-22& 5.65E-22& 6.71E-22& 1.92E-22& 2.34E-22& 3.41E-22& 4.47E-22& 5.11E-22\\
20.15& 0.00E+00& 5.92E-23& 1.78E-22& 3.55E-22& 4.73E-22& 1.56E-22& 2.72E-22& 3.89E-22& 5.44E-22& 6.61E-22& 1.64E-22& 2.11E-22& 3.05E-22& 4.22E-22& 5.16E-22\\
20.18& 0.00E+00& 6.70E-23& 1.34E-22& 3.35E-22& 4.69E-22& 1.32E-22& 2.20E-22& 3.52E-22& 5.29E-22& 6.61E-22& 1.33E-22& 1.86E-22& 2.92E-22& 3.99E-22& 5.05E-22\\

\hline
\multicolumn{16}{c}{DLAs}\\
\hline
20.40& 1.36E-22& 1.48E-22& 1.67E-22& 1.85E-22& 1.99E-22& 1.61E-22& 1.81E-22& 2.09E-22& 2.42E-22& 2.64E-22& 1.55E-22& 1.66E-22& 1.82E-22& 1.97E-22& 2.08E-22\\
20.43& 1.30E-22& 1.40E-22& 1.54E-22& 1.69E-22& 1.81E-22& 1.58E-22& 1.72E-22& 1.98E-22& 2.21E-22& 2.40E-22& 1.48E-22& 1.56E-22& 1.69E-22& 1.81E-22& 1.91E-22\\
20.45& 1.22E-22& 1.31E-22& 1.42E-22& 1.55E-22& 1.64E-22& 1.50E-22& 1.64E-22& 1.83E-22& 2.03E-22& 2.20E-22& 1.39E-22& 1.46E-22& 1.57E-22& 1.67E-22& 1.74E-22\\
20.48& 1.14E-22& 1.21E-22& 1.31E-22& 1.42E-22& 1.49E-22& 1.42E-22& 1.54E-22& 1.70E-22& 1.87E-22& 2.01E-22& 1.30E-22& 1.36E-22& 1.45E-22& 1.53E-22& 1.59E-22\\
20.50& 1.06E-22& 1.12E-22& 1.21E-22& 1.30E-22& 1.36E-22& 1.33E-22& 1.43E-22& 1.57E-22& 1.72E-22& 1.82E-22& 1.21E-22& 1.26E-22& 1.33E-22& 1.40E-22& 1.45E-22\\
20.55& 8.92E-23& 9.46E-23& 1.03E-22& 1.10E-22& 1.16E-22& 1.13E-22& 1.22E-22& 1.35E-22& 1.48E-22& 1.58E-22& 1.03E-22& 1.07E-22& 1.13E-22& 1.20E-22& 1.24E-22\\
20.60& 7.46E-23& 7.95E-23& 8.61E-23& 9.27E-23& 9.80E-23& 9.57E-23& 1.04E-22& 1.14E-22& 1.26E-22& 1.33E-22& 8.61E-23& 8.99E-23& 9.55E-23& 1.01E-22& 1.05E-22\\
20.65& 6.18E-23& 6.57E-23& 7.16E-23& 7.75E-23& 8.18E-23& 7.98E-23& 8.61E-23& 9.54E-23& 1.06E-22& 1.13E-22& 7.15E-23& 7.49E-23& 7.98E-23& 8.46E-23& 8.80E-23\\
20.70& 5.09E-23& 5.44E-23& 5.93E-23& 6.42E-23& 6.80E-23& 6.62E-23& 7.11E-23& 8.02E-23& 8.85E-23& 9.48E-23& 5.90E-23& 6.21E-23& 6.63E-23& 7.05E-23& 7.35E-23\\
20.75& 4.16E-23& 4.44E-23& 4.88E-23& 5.31E-23& 5.63E-23& 5.41E-23& 5.90E-23& 6.59E-23& 7.33E-23& 7.89E-23& 4.85E-23& 5.09E-23& 5.45E-23& 5.82E-23& 6.09E-23\\
20.80& 3.37E-23& 3.62E-23& 3.98E-23& 4.37E-23& 4.62E-23& 4.43E-23& 4.82E-23& 5.43E-23& 6.09E-23& 6.53E-23& 3.95E-23& 4.17E-23& 4.49E-23& 4.78E-23& 5.02E-23\\
20.85& 2.73E-23& 2.93E-23& 3.25E-23& 3.58E-23& 3.82E-23& 3.55E-23& 3.95E-23& 4.44E-23& 4.99E-23& 5.38E-23& 3.20E-23& 3.39E-23& 3.67E-23& 3.93E-23& 4.13E-23\\
20.90& 2.19E-23& 2.37E-23& 2.63E-23& 2.92E-23& 3.12E-23& 2.90E-23& 3.21E-23& 3.65E-23& 4.09E-23& 4.49E-23& 2.61E-23& 2.75E-23& 2.99E-23& 3.22E-23& 3.39E-23\\
20.95& 1.76E-23& 1.91E-23& 2.13E-23& 2.37E-23& 2.54E-23& 2.35E-23& 2.59E-23& 2.98E-23& 3.37E-23& 3.65E-23& 2.10E-23& 2.23E-23& 2.43E-23& 2.61E-23& 2.76E-23\\
21.00& 1.41E-23& 1.53E-23& 1.72E-23& 1.92E-23& 2.07E-23& 1.89E-23& 2.10E-23& 2.41E-23& 2.76E-23& 3.01E-23& 1.68E-23& 1.79E-23& 1.96E-23& 2.13E-23& 2.25E-23\\
21.05& 1.10E-23& 1.21E-23& 1.38E-23& 1.55E-23& 1.68E-23& 1.49E-23& 1.68E-23& 1.96E-23& 2.24E-23& 2.46E-23& 1.33E-23& 1.43E-23& 1.57E-23& 1.72E-23& 1.81E-23\\
21.10& 8.66E-24& 9.63E-24& 1.10E-23& 1.24E-23& 1.34E-23& 1.17E-23& 1.33E-23& 1.55E-23& 1.80E-23& 2.00E-23& 1.06E-23& 1.14E-23& 1.25E-23& 1.37E-23& 1.47E-23\\
21.15& 6.72E-24& 7.47E-24& 8.71E-24& 9.95E-24& 1.07E-23& 9.15E-24& 1.04E-23& 1.24E-23& 1.46E-23& 1.61E-23& 8.28E-24& 8.94E-24& 9.93E-24& 1.10E-23& 1.17E-23\\
21.20& 5.21E-24& 5.88E-24& 6.88E-24& 7.87E-24& 8.65E-24& 7.06E-24& 8.16E-24& 9.92E-24& 1.17E-23& 1.28E-23& 6.42E-24& 7.01E-24& 7.90E-24& 8.71E-24& 9.37E-24\\
21.25& 3.95E-24& 4.55E-24& 5.39E-24& 6.23E-24& 6.92E-24& 5.50E-24& 6.29E-24& 7.66E-24& 9.24E-24& 1.04E-23& 5.00E-24& 5.46E-24& 6.18E-24& 6.90E-24& 7.43E-24\\
21.30& 3.08E-24& 3.52E-24& 4.23E-24& 4.93E-24& 5.46E-24& 4.20E-24& 4.90E-24& 6.13E-24& 7.36E-24& 8.23E-24& 3.87E-24& 4.22E-24& 4.86E-24& 5.45E-24& 5.92E-24\\
21.35& 2.28E-24& 2.67E-24& 3.22E-24& 3.85E-24& 4.32E-24& 3.12E-24& 3.75E-24& 4.68E-24& 5.78E-24& 6.56E-24& 2.93E-24& 3.29E-24& 3.76E-24& 4.28E-24& 4.65E-24\\
21.40& 1.75E-24& 2.03E-24& 2.45E-24& 3.01E-24& 3.36E-24& 2.36E-24& 2.92E-24& 3.76E-24& 4.59E-24& 5.29E-24& 2.23E-24& 2.51E-24& 2.93E-24& 3.35E-24& 3.68E-24\\
21.45& 1.31E-24& 1.50E-24& 1.87E-24& 2.31E-24& 2.62E-24& 1.74E-24& 2.23E-24& 2.85E-24& 3.60E-24& 4.10E-24& 1.66E-24& 1.91E-24& 2.24E-24& 2.61E-24& 2.86E-24\\
21.50& 8.89E-25& 1.11E-24& 1.45E-24& 1.78E-24& 2.00E-24& 1.33E-24& 1.66E-24& 2.21E-24& 2.87E-24& 3.32E-24& 1.22E-24& 1.41E-24& 1.70E-24& 2.00E-24& 2.22E-24\\
21.55& 6.44E-25& 7.93E-25& 1.04E-24& 1.34E-24& 1.54E-24& 9.85E-25& 1.28E-24& 1.67E-24& 2.17E-24& 2.56E-24& 8.90E-25& 1.05E-24& 1.29E-24& 1.52E-24& 1.71E-24\\
21.60& 3.97E-25& 5.30E-25& 7.51E-25& 9.71E-25& 1.15E-24& 7.02E-25& 8.78E-25& 1.32E-24& 1.67E-24& 2.02E-24& 6.17E-25& 7.34E-25& 9.40E-25& 1.15E-24& 1.29E-24\\
21.65& 2.75E-25& 3.54E-25& 5.12E-25& 7.08E-25& 8.66E-25& 4.69E-25& 6.26E-25& 9.39E-25& 1.25E-24& 1.49E-24& 4.19E-25& 5.24E-25& 6.55E-25& 8.38E-25& 9.42E-25\\
21.70& 1.40E-25& 2.10E-25& 3.51E-25& 4.91E-25& 5.96E-25& 2.79E-25& 4.18E-25& 6.27E-25& 9.06E-25& 1.12E-24& 2.57E-25& 3.27E-25& 4.43E-25& 5.83E-25& 6.77E-25\\
21.75& 6.25E-26& 1.25E-25& 2.19E-25& 3.44E-25& 4.38E-25& 1.24E-25& 2.49E-25& 4.35E-25& 6.84E-25& 8.08E-25& 1.46E-25& 2.08E-25& 3.12E-25& 4.16E-25& 4.78E-25\\
21.80& 2.79E-26& 5.57E-26& 1.39E-25& 2.23E-25& 3.06E-25& 5.54E-26& 1.66E-25& 2.77E-25& 4.43E-25& 6.09E-25& 9.27E-26& 1.30E-25& 2.04E-25& 2.78E-25& 3.34E-25\\
\end{longtable}
\end{center}
\end{tiny}

\onecolumn
\begin{scriptsize}
\begin{center}
\begin{longtable}{lcc|ccccc|ccccc}
\caption{\lX{} curves}
\label{tab:lX}\\
\hline
$z$& $\Delta$X& $\Delta$z& & & $19.0\leq$~logN(\HI{})~$<20.3$& & & & & $20.3\leq$logN(\HI{})~$<22.0$& & \\
& & & \lX{}$_{,5}$& \lX{}$_{,17}$& \lX{}$_{,median}$& \lX{}$_{,83}$& \lX{}$_{,95}$& \lX{}$_{,5}$& \lX{}$_{,17}$& \lX{}$_{,median}$& \lX{}$_{,83}$& \lX{}$_{,95}$\\
\hline
\endfirsthead
\multicolumn{13}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
\hline
$z$& $\Delta$X& $\Delta$z& & & $19.0\leq$~logN(\HI{})~$<20.3$& & & & & $20.3\leq$logN(\HI{})~$<22.0$& & \\
& & & \lX{}$_{,5}$& \lX{}$_{,17}$& \lX{}$_{,median}$& \lX{}$_{,83}$& \lX{}$_{,95}$& \lX{}$_{,5}$& \lX{}$_{,17}$& \lX{}$_{,median}$& \lX{}$_{,83}$& \lX{}$_{,95}$\\
\hline
\endhead
\hline \multicolumn{13}{l}{\bfseries Continued on next page}\\
\hline
\endfoot
\endlastfoot
\\
\multicolumn{13}{c}{Full Sample}\\
\hline
2.005& 2.5& 0.096& 2.72E-01& 2.93E-01& 3.21E-01& 3.52E-01& 3.75E-01& 6.70E-02& 6.85E-02& 7.08E-02& 7.31E-02& 7.46E-02\\
2.015& 2.5& 0.096& 2.70E-01& 2.90E-01& 3.18E-01& 3.49E-01& 3.71E-01& 6.71E-02& 6.86E-02& 7.08E-02& 7.31E-02& 7.46E-02\\
2.025& 2.5& 0.097& 2.70E-01& 2.90E-01& 3.20E-01& 3.51E-01& 3.73E-01& 6.72E-02& 6.88E-02& 7.11E-02& 7.32E-02& 7.48E-02\\
2.035& 2.5& 0.097& 2.70E-01& 2.88E-01& 3.18E-01& 3.48E-01& 3.70E-01& 6.71E-02& 6.87E-02& 7.10E-02& 7.32E-02& 7.47E-02\\
2.045& 2.5& 0.098& 2.73E-01& 2.93E-01& 3.20E-01& 3.50E-01& 3.72E-01& 6.69E-02& 6.84E-02& 7.07E-02& 7.29E-02& 7.44E-02\\
2.055& 2.5& 0.098& 2.71E-01& 2.91E-01& 3.20E-01& 3.50E-01& 3.72E-01& 6.69E-02& 6.85E-02& 7.07E-02& 7.28E-02& 7.44E-02\\
2.065& 2.5& 0.099& 2.71E-01& 2.91E-01& 3.20E-01& 3.50E-01& 3.72E-01& 6.70E-02& 6.85E-02& 7.08E-02& 7.30E-02& 7.44E-02\\
2.075& 2.5& 0.099& 2.70E-01& 2.89E-01& 3.18E-01& 3.47E-01& 3.69E-01& 6.67E-02& 6.81E-02& 7.05E-02& 7.26E-02& 7.42E-02\\
2.085& 2.5& 0.099& 2.70E-01& 2.90E-01& 3.19E-01& 3.48E-01& 3.69E-01& 6.64E-02& 6.79E-02& 7.02E-02& 7.23E-02& 7.39E-02\\
2.095& 2.5& 0.100& 2.69E-01& 2.88E-01& 3.17E-01& 3.46E-01& 3.67E-01& 6.69E-02& 6.84E-02& 7.06E-02& 7.27E-02& 7.43E-02\\
2.105& 2.5& 0.101& 2.70E-01& 2.89E-01& 3.18E-01& 3.46E-01& 3.68E-01& 6.68E-02& 6.84E-02& 7.07E-02& 7.28E-02& 7.42E-02\\
2.115& 2.5& 0.101& 2.69E-01& 2.88E-01& 3.16E-01& 3.45E-01& 3.66E-01& 6.69E-02& 6.85E-02& 7.07E-02& 7.29E-02& 7.43E-02\\
2.125& 2.5& 0.102& 2.70E-01& 2.89E-01& 3.17E-01& 3.46E-01& 3.67E-01& 6.68E-02& 6.83E-02& 7.05E-02& 7.27E-02& 7.42E-02\\
2.135& 2.5& 0.102& 2.74E-01& 2.92E-01& 3.21E-01& 3.49E-01& 3.70E-01& 6.68E-02& 6.83E-02& 7.04E-02& 7.26E-02& 7.40E-02\\
2.145& 2.5& 0.103& 2.75E-01& 2.94E-01& 3.22E-01& 3.50E-01& 3.71E-01& 6.67E-02& 6.82E-02& 7.04E-02& 7.25E-02& 7.39E-02\\
2.155& 2.5& 0.103& 2.74E-01& 2.93E-01& 3.21E-01& 3.51E-01& 3.70E-01& 6.66E-02& 6.81E-02& 7.03E-02& 7.25E-02& 7.39E-02\\
2.165& 2.5& 0.103& 2.73E-01& 2.92E-01& 3.20E-01& 3.50E-01& 3.69E-01& 6.66E-02& 6.82E-02& 7.04E-02& 7.25E-02& 7.39E-02\\
2.175& 2.5& 0.104& 2.72E-01& 2.93E-01& 3.21E-01& 3.49E-01& 3.70E-01& 6.66E-02& 6.81E-02& 7.03E-02& 7.24E-02& 7.38E-02\\
2.185& 2.5& 0.104& 2.72E-01& 2.92E-01& 3.20E-01& 3.48E-01& 3.69E-01& 6.68E-02& 6.83E-02& 7.05E-02& 7.26E-02& 7.40E-02\\
2.195& 2.5& 0.105& 2.71E-01& 2.92E-01& 3.20E-01& 3.47E-01& 3.68E-01& 6.68E-02& 6.83E-02& 7.05E-02& 7.27E-02& 7.41E-02\\
2.205& 2.5& 0.106& 2.70E-01& 2.91E-01& 3.19E-01& 3.47E-01& 3.67E-01& 6.69E-02& 6.85E-02& 7.06E-02& 7.28E-02& 7.42E-02\\
2.215& 2.5& 0.106& 2.70E-01& 2.91E-01& 3.18E-01& 3.46E-01& 3.67E-01& 6.70E-02& 6.85E-02& 7.07E-02& 7.28E-02& 7.42E-02\\
2.225& 2.5& 0.107& 2.69E-01& 2.90E-01& 3.18E-01& 3.45E-01& 3.66E-01& 6.70E-02& 6.85E-02& 7.07E-02& 7.29E-02& 7.43E-02\\
2.235& 2.5& 0.107& 2.69E-01& 2.90E-01& 3.17E-01& 3.45E-01& 3.66E-01& 6.72E-02& 6.88E-02& 7.09E-02& 7.30E-02& 7.45E-02\\
2.245& 2.5& 0.107& 2.69E-01& 2.89E-01& 3.17E-01& 3.45E-01& 3.65E-01& 6.73E-02& 6.88E-02& 7.10E-02& 7.30E-02& 7.45E-02\\
2.255& 2.5& 0.108& 2.69E-01& 2.89E-01& 3.17E-01& 3.44E-01& 3.65E-01& 6.76E-02& 6.92E-02& 7.13E-02& 7.34E-02& 7.48E-02\\
2.265& 2.5& 0.108& 2.68E-01& 2.89E-01& 3.16E-01& 3.44E-01& 3.65E-01& 6.76E-02& 6.91E-02& 7.12E-02& 7.33E-02& 7.47E-02\\
2.275& 2.5& 0.109& 2.68E-01& 2.89E-01& 3.16E-01& 3.44E-01& 3.64E-01& 6.77E-02& 6.92E-02& 7.14E-02& 7.34E-02& 7.49E-02\\
2.285& 2.5& 0.109& 2.68E-01& 2.89E-01& 3.16E-01& 3.44E-01& 3.64E-01& 6.78E-02& 6.93E-02& 7.14E-02& 7.35E-02& 7.50E-02\\
2.295& 2.5& 0.110& 2.68E-01& 2.89E-01& 3.16E-01& 3.44E-01& 3.64E-01& 6.80E-02& 6.95E-02& 7.17E-02& 7.38E-02& 7.53E-02\\
2.305& 2.5& 0.111& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.81E-02& 6.96E-02& 7.18E-02& 7.38E-02& 7.53E-02\\
2.315& 2.5& 0.111& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.78E-02& 6.92E-02& 7.14E-02& 7.35E-02& 7.49E-02\\
2.325& 2.5& 0.111& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.76E-02& 6.91E-02& 7.13E-02& 7.35E-02& 7.49E-02\\
2.335& 2.5& 0.112& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.76E-02& 6.92E-02& 7.14E-02& 7.35E-02& 7.50E-02\\
2.345& 2.5& 0.112& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.76E-02& 6.91E-02& 7.14E-02& 7.35E-02& 7.49E-02\\
2.355& 2.5& 0.113& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.75E-02& 6.92E-02& 7.14E-02& 7.35E-02& 7.49E-02\\
2.365& 2.5& 0.113& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.79E-02& 6.95E-02& 7.17E-02& 7.38E-02& 7.52E-02\\
2.375& 2.5& 0.114& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.80E-02& 6.97E-02& 7.19E-02& 7.40E-02& 7.55E-02\\
2.385& 2.5& 0.114& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.81E-02& 6.96E-02& 7.19E-02& 7.41E-02& 7.56E-02\\
2.395& 2.5& 0.115& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.83E-02& 6.98E-02& 7.21E-02& 7.43E-02& 7.57E-02\\
2.405& 2.5& 0.115& 2.68E-01& 2.88E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.84E-02& 6.99E-02& 7.22E-02& 7.44E-02& 7.60E-02\\
2.415& 2.5& 0.116& 2.68E-01& 2.89E-01& 3.16E-01& 3.43E-01& 3.64E-01& 6.89E-02& 7.05E-02& 7.28E-02& 7.50E-02& 7.65E-02\\
2.425& 2.5& 0.116& 2.68E-01& 2.89E-01& 3.16E-01& 3.44E-01& 3.64E-01& 6.87E-02& 7.04E-02& 7.27E-02& 7.49E-02& 7.64E-02\\
2.435& 2.5& 0.117& 2.68E-01& 2.89E-01& 3.14E-01& 3.44E-01& 3.65E-01& 6.87E-02& 7.03E-02& 7.26E-02& 7.48E-02& 7.65E-02\\
2.445& 2.5& 0.117& 2.66E-01& 2.87E-01& 3.14E-01& 3.42E-01& 3.62E-01& 6.84E-02& 7.02E-02& 7.25E-02& 7.46E-02& 7.63E-02\\
2.455& 2.5& 0.118& 2.66E-01& 2.87E-01& 3.15E-01& 3.42E-01& 3.63E-01& 6.89E-02& 7.07E-02& 7.29E-02& 7.51E-02& 7.68E-02\\
2.465& 2.5& 0.118& 2.67E-01& 2.87E-01& 3.13E-01& 3.42E-01& 3.63E-01& 6.96E-02& 7.14E-02& 7.37E-02& 7.59E-02& 7.76E-02\\
2.475& 2.5& 0.119& 2.67E-01& 2.88E-01& 3.13E-01& 3.43E-01& 3.64E-01& 6.99E-02& 7.15E-02& 7.39E-02& 7.62E-02& 7.79E-02\\
2.485& 2.5& 0.119& 2.67E-01& 2.86E-01& 3.13E-01& 3.41E-01& 3.62E-01& 7.01E-02& 7.18E-02& 7.42E-02& 7.65E-02& 7.81E-02\\
2.495& 2.5& 0.120& 2.65E-01& 2.84E-01& 3.12E-01& 3.39E-01& 3.60E-01& 7.03E-02& 7.19E-02& 7.42E-02& 7.67E-02& 7.82E-02\\
2.505& 2.5& 0.120& 2.64E-01& 2.82E-01& 3.10E-01& 3.38E-01& 3.58E-01& 7.04E-02& 7.21E-02& 7.45E-02& 7.69E-02& 7.84E-02\\
2.515& 2.5& 0.121& 2.64E-01& 2.83E-01& 3.11E-01& 3.38E-01& 3.59E-01& 7.01E-02& 7.18E-02& 7.42E-02& 7.66E-02& 7.82E-02\\
2.525& 2.5& 0.121& 2.65E-01& 2.83E-01& 3.11E-01& 3.39E-01& 3.60E-01& 7.03E-02& 7.22E-02& 7.46E-02& 7.69E-02& 7.86E-02\\
2.535& 2.5& 0.122& 2.61E-01& 2.82E-01& 3.07E-01& 3.38E-01& 3.56E-01& 7.08E-02& 7.25E-02& 7.49E-02& 7.73E-02& 7.90E-02\\
2.545& 2.5& 0.122& 2.61E-01& 2.82E-01& 3.08E-01& 3.38E-01& 3.57E-01& 7.07E-02& 7.26E-02& 7.50E-02& 7.74E-02& 7.90E-02\\
2.555& 2.5& 0.123& 2.60E-01& 2.81E-01& 3.07E-01& 3.35E-01& 3.56E-01& 7.11E-02& 7.29E-02& 7.55E-02& 7.79E-02& 7.95E-02\\
2.565& 2.5& 0.123& 2.61E-01& 2.79E-01& 3.08E-01& 3.36E-01& 3.57E-01& 7.15E-02& 7.33E-02& 7.58E-02& 7.81E-02& 7.99E-02\\
2.575& 2.5& 0.124& 2.61E-01& 2.80E-01& 3.08E-01& 3.37E-01& 3.58E-01& 7.16E-02& 7.34E-02& 7.60E-02& 7.84E-02& 8.01E-02\\
2.585& 2.5& 0.124& 2.62E-01& 2.81E-01& 3.09E-01& 3.38E-01& 3.59E-01& 7.14E-02& 7.32E-02& 7.58E-02& 7.82E-02& 8.00E-02\\
2.595& 2.5& 0.125& 2.63E-01& 2.82E-01& 3.10E-01& 3.39E-01& 3.60E-01& 7.16E-02& 7.35E-02& 7.61E-02& 7.85E-02& 8.02E-02\\
2.605& 2.5& 0.125& 2.64E-01& 2.83E-01& 3.11E-01& 3.40E-01& 3.59E-01& 7.11E-02& 7.30E-02& 7.56E-02& 7.80E-02& 7.98E-02\\
2.615& 2.5& 0.126& 2.62E-01& 2.82E-01& 3.10E-01& 3.39E-01& 3.58E-01& 7.12E-02& 7.31E-02& 7.56E-02& 7.81E-02& 7.99E-02\\
2.625& 2.5& 0.126& 2.63E-01& 2.82E-01& 3.11E-01& 3.40E-01& 3.59E-01& 7.15E-02& 7.34E-02& 7.61E-02& 7.85E-02& 8.03E-02\\
2.635& 2.5& 0.127& 2.62E-01& 2.81E-01& 3.10E-01& 3.39E-01& 3.58E-01& 7.16E-02& 7.34E-02& 7.61E-02& 7.86E-02& 8.04E-02\\
2.645& 2.5& 0.127& 2.63E-01& 2.82E-01& 3.11E-01& 3.40E-01& 3.59E-01& 7.21E-02& 7.39E-02& 7.65E-02& 7.91E-02& 8.09E-02\\
2.655& 2.5& 0.128& 2.64E-01& 2.83E-01& 3.12E-01& 3.41E-01& 3.61E-01& 7.27E-02& 7.45E-02& 7.72E-02& 7.97E-02& 8.17E-02\\
2.665& 2.5& 0.128& 2.57E-01& 2.77E-01& 3.04E-01& 3.33E-01& 3.52E-01& 7.23E-02& 7.41E-02& 7.69E-02& 7.94E-02& 8.13E-02\\
2.675& 2.5& 0.129& 2.58E-01& 2.78E-01& 3.05E-01& 3.34E-01& 3.54E-01& 7.22E-02& 7.40E-02& 7.69E-02& 7.94E-02& 8.13E-02\\
2.685& 2.5& 0.129& 2.59E-01& 2.79E-01& 3.06E-01& 3.35E-01& 3.55E-01& 7.17E-02& 7.37E-02& 7.64E-02& 7.90E-02& 8.09E-02\\
2.695& 2.5& 0.130& 2.58E-01& 2.78E-01& 3.05E-01& 3.34E-01& 3.54E-01& 7.16E-02& 7.36E-02& 7.64E-02& 7.90E-02& 8.09E-02\\
2.705& 2.5& 0.130& 2.57E-01& 2.76E-01& 3.03E-01& 3.33E-01& 3.53E-01& 7.21E-02& 7.40E-02& 7.68E-02& 7.96E-02& 8.15E-02\\
2.715& 2.5& 0.131& 2.55E-01& 2.75E-01& 3.02E-01& 3.32E-01& 3.52E-01& 7.20E-02& 7.41E-02& 7.69E-02& 7.96E-02& 8.15E-02\\
2.725& 2.5& 0.131& 2.54E-01& 2.74E-01& 3.01E-01& 3.31E-01& 3.53E-01& 7.27E-02& 7.48E-02& 7.77E-02& 8.04E-02& 8.23E-02\\
2.735& 2.5& 0.132& 2.50E-01& 2.70E-01& 2.97E-01& 3.27E-01& 3.50E-01& 7.28E-02& 7.48E-02& 7.77E-02& 8.04E-02& 8.24E-02\\
2.745& 2.5& 0.132& 2.51E-01& 2.71E-01& 2.99E-01& 3.29E-01& 3.49E-01& 7.32E-02& 7.52E-02& 7.82E-02& 8.11E-02& 8.31E-02\\
2.755& 2.5& 0.133& 2.50E-01& 2.67E-01& 2.95E-01& 3.25E-01& 3.45E-01& 7.37E-02& 7.58E-02& 7.86E-02& 8.16E-02& 8.36E-02\\
2.765& 2.5& 0.133& 2.51E-01& 2.69E-01& 2.96E-01& 3.27E-01& 3.47E-01& 7.35E-02& 7.55E-02& 7.85E-02& 8.13E-02& 8.34E-02\\
2.775& 2.5& 0.134& 2.47E-01& 2.65E-01& 2.93E-01& 3.23E-01& 3.44E-01& 7.34E-02& 7.55E-02& 7.85E-02& 8.14E-02& 8.35E-02\\
2.785& 2.5& 0.134& 2.43E-01& 2.61E-01& 2.89E-01& 3.20E-01& 3.41E-01& 7.39E-02& 7.60E-02& 7.91E-02& 8.20E-02& 8.41E-02\\
2.795& 2.5& 0.135& 2.42E-01& 2.63E-01& 2.91E-01& 3.19E-01& 3.40E-01& 7.40E-02& 7.62E-02& 7.93E-02& 8.22E-02& 8.43E-02\\
2.805& 2.5& 0.135& 2.43E-01& 2.64E-01& 2.93E-01& 3.21E-01& 3.42E-01& 7.38E-02& 7.60E-02& 7.90E-02& 8.21E-02& 8.41E-02\\
2.815& 2.5& 0.136& 2.45E-01& 2.63E-01& 2.92E-01& 3.23E-01& 3.41E-01& 7.42E-02& 7.64E-02& 7.94E-02& 8.26E-02& 8.46E-02\\
2.825& 2.5& 0.136& 2.46E-01& 2.65E-01& 2.93E-01& 3.25E-01& 3.43E-01& 7.45E-02& 7.67E-02& 7.99E-02& 8.30E-02& 8.52E-02\\
2.835& 2.5& 0.137& 2.45E-01& 2.64E-01& 2.93E-01& 3.22E-01& 3.43E-01& 7.52E-02& 7.73E-02& 8.05E-02& 8.36E-02& 8.59E-02\\
2.845& 2.5& 0.137& 2.47E-01& 2.65E-01& 2.94E-01& 3.23E-01& 3.45E-01& 7.54E-02& 7.74E-02& 8.08E-02& 8.39E-02& 8.62E-02\\
2.855& 2.5& 0.138& 2.48E-01& 2.67E-01& 2.96E-01& 3.26E-01& 3.47E-01& 7.59E-02& 7.80E-02& 8.14E-02& 8.46E-02& 8.67E-02\\
2.865& 2.5& 0.138& 2.47E-01& 2.69E-01& 2.98E-01& 3.28E-01& 3.49E-01& 7.64E-02& 7.88E-02& 8.20E-02& 8.52E-02& 8.76E-02\\
2.875& 2.5& 0.139& 2.46E-01& 2.65E-01& 2.92E-01& 3.24E-01& 3.46E-01& 7.68E-02& 7.91E-02& 8.24E-02& 8.57E-02& 8.81E-02\\
2.885& 2.5& 0.139& 2.48E-01& 2.67E-01& 2.94E-01& 3.27E-01& 3.48E-01& 7.62E-02& 7.85E-02& 8.18E-02& 8.51E-02& 8.75E-02\\
2.895& 2.5& 0.140& 2.50E-01& 2.69E-01& 2.96E-01& 3.29E-01& 3.51E-01& 7.59E-02& 7.81E-02& 8.17E-02& 8.51E-02& 8.73E-02\\
2.905& 2.5& 0.140& 2.51E-01& 2.71E-01& 2.98E-01& 3.31E-01& 3.54E-01& 7.62E-02& 7.85E-02& 8.19E-02& 8.54E-02& 8.76E-02\\
2.915& 2.5& 0.141& 2.53E-01& 2.73E-01& 3.01E-01& 3.34E-01& 3.56E-01& 7.60E-02& 7.83E-02& 8.19E-02& 8.53E-02& 8.78E-02\\
2.925& 2.5& 0.141& 2.50E-01& 2.72E-01& 3.00E-01& 3.31E-01& 3.53E-01& 7.63E-02& 7.87E-02& 8.24E-02& 8.57E-02& 8.83E-02\\
2.935& 2.5& 0.142& 2.46E-01& 2.68E-01& 2.97E-01& 3.28E-01& 3.50E-01& 7.63E-02& 7.89E-02& 8.24E-02& 8.58E-02& 8.84E-02\\
2.945& 2.5& 0.142& 2.48E-01& 2.68E-01& 2.99E-01& 3.30E-01& 3.53E-01& 7.64E-02& 7.88E-02& 8.25E-02& 8.61E-02& 8.87E-02\\
2.955& 2.5& 0.143& 2.47E-01& 2.67E-01& 2.99E-01& 3.30E-01& 3.53E-01& 7.65E-02& 7.90E-02& 8.27E-02& 8.62E-02& 8.86E-02\\
2.965& 2.5& 0.143& 2.46E-01& 2.67E-01& 2.98E-01& 3.30E-01& 3.51E-01& 7.62E-02& 7.87E-02& 8.25E-02& 8.60E-02& 8.85E-02\\
2.975& 2.5& 0.144& 2.48E-01& 2.69E-01& 2.98E-01& 3.30E-01& 3.54E-01& 7.66E-02& 7.91E-02& 8.29E-02& 8.65E-02& 8.91E-02\\
2.985& 2.5& 0.144& 2.42E-01& 2.62E-01& 2.92E-01& 3.24E-01& 3.45E-01& 7.67E-02& 7.93E-02& 8.31E-02& 8.68E-02& 8.96E-02\\
2.995& 2.5& 0.145& 2.41E-01& 2.62E-01& 2.92E-01& 3.24E-01& 3.48E-01& 7.66E-02& 7.92E-02& 8.31E-02& 8.68E-02& 8.94E-02\\
3.005& 2.5& 0.145& 2.43E-01& 2.61E-01& 2.91E-01& 3.24E-01& 3.45E-01& 7.64E-02& 7.91E-02& 8.28E-02& 8.66E-02& 8.93E-02\\
3.015& 2.5& 0.146& 2.34E-01& 2.55E-01& 2.85E-01& 3.15E-01& 3.40E-01& 7.63E-02& 7.92E-02& 8.30E-02& 8.68E-02& 8.95E-02\\
3.025& 2.5& 0.146& 2.33E-01& 2.54E-01& 2.85E-01& 3.15E-01& 3.40E-01& 7.54E-02& 7.84E-02& 8.22E-02& 8.61E-02& 8.86E-02\\
3.035& 2.5& 0.147& 2.32E-01& 2.54E-01& 2.81E-01& 3.15E-01& 3.37E-01& 7.52E-02& 7.80E-02& 8.19E-02& 8.59E-02& 8.86E-02\\
3.045& 2.5& 0.147& 2.31E-01& 2.50E-01& 2.81E-01& 3.12E-01& 3.34E-01& 7.54E-02& 7.85E-02& 8.23E-02& 8.63E-02& 8.91E-02\\
3.055& 2.5& 0.148& 2.30E-01& 2.49E-01& 2.81E-01& 3.12E-01& 3.35E-01& 7.50E-02& 7.78E-02& 8.19E-02& 8.60E-02& 8.89E-02\\
3.065& 2.5& 0.148& 2.23E-01& 2.46E-01& 2.74E-01& 3.06E-01& 3.28E-01& 7.45E-02& 7.71E-02& 8.13E-02& 8.52E-02& 8.81E-02\\
3.075& 2.5& 0.149& 2.26E-01& 2.45E-01& 2.74E-01& 3.09E-01& 3.32E-01& 7.42E-02& 7.71E-02& 8.11E-02& 8.53E-02& 8.83E-02\\
3.085& 2.5& 0.149& 2.15E-01& 2.35E-01& 2.64E-01& 2.97E-01& 3.19E-01& 7.51E-02& 7.79E-02& 8.21E-02& 8.62E-02& 8.92E-02\\
3.095& 2.5& 0.150& 2.17E-01& 2.37E-01& 2.67E-01& 3.00E-01& 3.23E-01& 7.56E-02& 7.86E-02& 8.27E-02& 8.68E-02& 8.98E-02\\
3.105& 2.5& 0.150& 2.07E-01& 2.27E-01& 2.57E-01& 2.90E-01& 3.13E-01& 7.60E-02& 7.88E-02& 8.30E-02& 8.71E-02& 9.03E-02\\
3.115& 2.5& 0.151& 2.06E-01& 2.26E-01& 2.56E-01& 2.87E-01& 3.10E-01& 7.59E-02& 7.91E-02& 8.33E-02& 8.75E-02& 9.07E-02\\
3.125& 2.5& 0.151& 2.08E-01& 2.29E-01& 2.56E-01& 2.90E-01& 3.14E-01& 7.60E-02& 7.93E-02& 8.35E-02& 8.78E-02& 9.10E-02\\
3.135& 2.5& 0.152& 2.04E-01& 2.25E-01& 2.52E-01& 2.87E-01& 3.11E-01& 7.70E-02& 8.00E-02& 8.43E-02& 8.87E-02& 9.20E-02\\
3.145& 2.5& 0.152& 2.03E-01& 2.24E-01& 2.55E-01& 2.87E-01& 3.11E-01& 7.74E-02& 8.04E-02& 8.49E-02& 8.93E-02& 9.26E-02\\
3.155& 2.5& 0.153& 2.02E-01& 2.23E-01& 2.53E-01& 2.87E-01& 3.12E-01& 7.81E-02& 8.11E-02& 8.56E-02& 9.01E-02& 9.32E-02\\
3.165& 2.5& 0.153& 1.97E-01& 2.19E-01& 2.51E-01& 2.84E-01& 3.09E-01& 7.93E-02& 8.24E-02& 8.70E-02& 9.15E-02& 9.47E-02\\
3.175& 2.5& 0.154& 2.00E-01& 2.18E-01& 2.51E-01& 2.84E-01& 3.09E-01& 7.94E-02& 8.25E-02& 8.72E-02& 9.18E-02& 9.50E-02\\
3.185& 2.5& 0.154& 1.99E-01& 2.21E-01& 2.51E-01& 2.88E-01& 3.10E-01& 7.94E-02& 8.23E-02& 8.70E-02& 9.17E-02& 9.50E-02\\
3.195& 2.5& 0.155& 1.98E-01& 2.17E-01& 2.50E-01& 2.84E-01& 3.06E-01& 7.91E-02& 8.24E-02& 8.72E-02& 9.20E-02& 9.53E-02\\
3.205& 2.5& 0.155& 1.97E-01& 2.20E-01& 2.50E-01& 2.84E-01& 3.07E-01& 7.91E-02& 8.25E-02& 8.73E-02& 9.22E-02& 9.55E-02\\
3.215& 2.5& 0.156& 1.96E-01& 2.19E-01& 2.50E-01& 2.81E-01& 3.07E-01& 7.92E-02& 8.25E-02& 8.72E-02& 9.21E-02& 9.55E-02\\
3.225& 2.5& 0.156& 1.91E-01& 2.14E-01& 2.46E-01& 2.77E-01& 3.04E-01& 7.79E-02& 8.10E-02& 8.57E-02& 9.07E-02& 9.42E-02\\
3.235& 2.5& 0.157& 1.82E-01& 2.02E-01& 2.33E-01& 2.69E-01& 2.93E-01& 7.79E-02& 8.10E-02& 8.58E-02& 9.09E-02& 9.44E-02\\
3.245& 2.5& 0.157& 1.77E-01& 2.01E-01& 2.29E-01& 2.65E-01& 2.89E-01& 7.72E-02& 8.04E-02& 8.52E-02& 9.04E-02& 9.39E-02\\
3.255& 2.5& 0.158& 1.79E-01& 2.04E-01& 2.32E-01& 2.69E-01& 2.93E-01& 7.67E-02& 8.00E-02& 8.49E-02& 9.02E-02& 9.35E-02\\
3.265& 2.5& 0.158& 1.82E-01& 2.03E-01& 2.36E-01& 2.69E-01& 2.94E-01& 7.66E-02& 8.00E-02& 8.49E-02& 8.99E-02& 9.36E-02\\
3.275& 2.5& 0.159& 1.85E-01& 2.06E-01& 2.40E-01& 2.73E-01& 2.98E-01& 7.65E-02& 7.99E-02& 8.49E-02& 9.00E-02& 9.37E-02\\
3.285& 2.5& 0.159& 1.84E-01& 2.09E-01& 2.39E-01& 2.77E-01& 2.99E-01& 7.57E-02& 7.91E-02& 8.39E-02& 8.94E-02& 9.29E-02\\
3.295& 2.5& 0.160& 1.87E-01& 2.13E-01& 2.43E-01& 2.82E-01& 3.04E-01& 7.51E-02& 7.86E-02& 8.35E-02& 8.88E-02& 9.26E-02\\
3.305& 2.5& 0.160& 1.90E-01& 2.16E-01& 2.47E-01& 2.87E-01& 3.09E-01& 7.50E-02& 7.85E-02& 8.35E-02& 8.88E-02& 9.27E-02\\
3.315& 2.5& 0.161& 1.93E-01& 2.15E-01& 2.51E-01& 2.87E-01& 3.09E-01& 7.55E-02& 7.87E-02& 8.38E-02& 8.92E-02& 9.32E-02\\
3.325& 2.5& 0.161& 1.96E-01& 2.19E-01& 2.55E-01& 2.92E-01& 3.15E-01& 7.45E-02& 7.82E-02& 8.33E-02& 8.88E-02& 9.25E-02\\
3.335& 2.5& 0.162& 2.00E-01& 2.23E-01& 2.60E-01& 2.97E-01& 3.20E-01& 7.46E-02& 7.80E-02& 8.32E-02& 8.88E-02& 9.26E-02\\
3.345& 2.5& 0.162& 1.98E-01& 2.22E-01& 2.60E-01& 2.98E-01& 3.21E-01& 7.36E-02& 7.70E-02& 8.24E-02& 8.77E-02& 9.15E-02\\
3.355& 2.5& 0.163& 1.97E-01& 2.21E-01& 2.55E-01& 2.93E-01& 3.22E-01& 7.33E-02& 7.72E-02& 8.26E-02& 8.80E-02& 9.19E-02\\
3.365& 2.5& 0.163& 1.96E-01& 2.20E-01& 2.55E-01& 2.94E-01& 3.23E-01& 7.38E-02& 7.74E-02& 8.29E-02& 8.84E-02& 9.23E-02\\
3.375& 2.5& 0.164& 1.90E-01& 2.15E-01& 2.50E-01& 2.90E-01& 3.15E-01& 7.39E-02& 7.75E-02& 8.27E-02& 8.83E-02& 9.23E-02\\
3.385& 2.5& 0.164& 1.88E-01& 2.14E-01& 2.49E-01& 2.90E-01& 3.16E-01& 7.40E-02& 7.72E-02& 8.29E-02& 8.86E-02& 9.27E-02\\
3.395& 2.5& 0.165& 1.92E-01& 2.18E-01& 2.54E-01& 2.96E-01& 3.22E-01& 7.36E-02& 7.69E-02& 8.27E-02& 8.85E-02& 9.26E-02\\
3.405& 2.5& 0.165& 1.96E-01& 2.17E-01& 2.54E-01& 2.96E-01& 3.28E-01& 7.24E-02& 7.62E-02& 8.17E-02& 8.71E-02& 9.14E-02\\
3.415& 2.5& 0.166& 1.95E-01& 2.16E-01& 2.54E-01& 2.97E-01& 3.30E-01& 7.20E-02& 7.59E-02& 8.14E-02& 8.70E-02& 9.13E-02\\
3.425& 2.5& 0.166& 1.93E-01& 2.21E-01& 2.59E-01& 2.98E-01& 3.31E-01& 7.24E-02& 7.59E-02& 8.20E-02& 8.77E-02& 9.21E-02\\
3.435& 2.5& 0.167& 1.92E-01& 2.14E-01& 2.54E-01& 2.99E-01& 3.27E-01& 7.25E-02& 7.60E-02& 8.18E-02& 8.76E-02& 9.20E-02\\
3.445& 2.5& 0.167& 1.90E-01& 2.19E-01& 2.59E-01& 2.99E-01& 3.28E-01& 7.20E-02& 7.56E-02& 8.15E-02& 8.74E-02& 9.19E-02\\
3.455& 2.5& 0.168& 1.82E-01& 2.12E-01& 2.53E-01& 2.94E-01& 3.24E-01& 7.20E-02& 7.57E-02& 8.17E-02& 8.77E-02& 9.23E-02\\
3.465& 2.5& 0.168& 1.80E-01& 2.04E-01& 2.47E-01& 2.89E-01& 3.19E-01& 7.15E-02& 7.57E-02& 8.14E-02& 8.75E-02& 9.22E-02\\
3.475& 2.5& 0.169& 1.78E-01& 2.03E-01& 2.46E-01& 2.89E-01& 3.20E-01& 7.15E-02& 7.53E-02& 8.11E-02& 8.73E-02& 9.21E-02\\
3.485& 2.5& 0.169& 1.70E-01& 1.95E-01& 2.39E-01& 2.77E-01& 3.08E-01& 7.19E-02& 7.58E-02& 8.17E-02& 8.80E-02& 9.24E-02\\
3.495& 2.5& 0.170& 1.67E-01& 1.99E-01& 2.38E-01& 2.83E-01& 3.09E-01& 7.13E-02& 7.53E-02& 8.18E-02& 8.78E-02& 9.22E-02\\
3.505& 2.5& 0.170& 1.71E-01& 1.97E-01& 2.37E-01& 2.76E-01& 3.09E-01& 7.12E-02& 7.58E-02& 8.19E-02& 8.80E-02& 9.30E-02\\
3.515& 2.5& 0.171& 1.68E-01& 1.95E-01& 2.36E-01& 2.83E-01& 3.10E-01& 7.26E-02& 7.67E-02& 8.30E-02& 8.97E-02& 9.44E-02\\
3.525& 2.5& 0.171& 1.72E-01& 2.00E-01& 2.41E-01& 2.90E-01& 3.17E-01& 7.30E-02& 7.72E-02& 8.41E-02& 9.04E-02& 9.52E-02\\
3.535& 2.5& 0.172& 1.77E-01& 2.05E-01& 2.47E-01& 2.90E-01& 3.25E-01& 7.44E-02& 7.88E-02& 8.52E-02& 9.22E-02& 9.71E-02\\
3.545& 2.5& 0.172& 1.81E-01& 2.10E-01& 2.53E-01& 2.97E-01& 3.33E-01& 7.43E-02& 7.87E-02& 8.53E-02& 9.25E-02& 9.74E-02\\
3.555& 2.5& 0.173& 1.85E-01& 2.15E-01& 2.60E-01& 3.04E-01& 3.41E-01& 7.41E-02& 7.86E-02& 8.53E-02& 9.21E-02& 9.71E-02\\
3.565& 2.5& 0.173& 1.90E-01& 2.20E-01& 2.66E-01& 3.12E-01& 3.50E-01& 7.33E-02& 7.79E-02& 8.42E-02& 9.11E-02& 9.62E-02\\
3.575& 2.5& 0.174& 1.87E-01& 2.18E-01& 2.65E-01& 3.11E-01& 3.50E-01& 7.36E-02& 7.83E-02& 8.47E-02& 9.18E-02& 9.70E-02\\
3.585& 2.5& 0.174& 1.83E-01& 2.15E-01& 2.63E-01& 3.11E-01& 3.51E-01& 7.51E-02& 7.99E-02& 8.65E-02& 9.36E-02& 9.90E-02\\
3.595& 2.5& 0.175& 1.88E-01& 2.20E-01& 2.69E-01& 3.18E-01& 3.51E-01& 7.42E-02& 7.91E-02& 8.58E-02& 9.37E-02& 9.86E-02\\
3.605& 2.5& 0.175& 1.84E-01& 2.17E-01& 2.59E-01& 3.18E-01& 3.51E-01& 7.51E-02& 8.01E-02& 8.69E-02& 9.50E-02& 9.99E-02\\
3.615& 2.5& 0.176& 1.71E-01& 2.06E-01& 2.57E-01& 3.08E-01& 3.43E-01& 7.47E-02& 7.98E-02& 8.67E-02& 9.43E-02& 9.94E-02\\
3.625& 2.5& 0.176& 1.76E-01& 2.11E-01& 2.63E-01& 3.16E-01& 3.51E-01& 7.49E-02& 7.95E-02& 8.66E-02& 9.43E-02& 9.95E-02\\
3.635& 2.5& 0.177& 1.80E-01& 2.16E-01& 2.70E-01& 3.24E-01& 3.60E-01& 7.58E-02& 8.04E-02& 8.77E-02& 9.56E-02& 1.01E-01\\
3.645& 2.5& 0.177& 1.84E-01& 2.21E-01& 2.76E-01& 3.32E-01& 3.69E-01& 7.53E-02& 8.00E-02& 8.81E-02& 9.55E-02& 1.01E-01\\
3.655& 2.5& 0.178& 1.89E-01& 2.26E-01& 2.83E-01& 3.40E-01& 3.77E-01& 7.62E-02& 8.10E-02& 8.92E-02& 9.68E-02& 1.02E-01\\
3.665& 2.5& 0.178& 1.93E-01& 2.22E-01& 2.80E-01& 3.38E-01& 3.77E-01& 7.56E-02& 8.06E-02& 8.83E-02& 9.60E-02& 1.02E-01\\
3.675& 2.5& 0.179& 1.78E-01& 2.18E-01& 2.77E-01& 3.27E-01& 3.76E-01& 7.51E-02& 8.01E-02& 8.79E-02& 9.58E-02& 1.02E-01\\
3.685& 2.5& 0.179& 1.83E-01& 2.13E-01& 2.74E-01& 3.25E-01& 3.65E-01& 7.44E-02& 7.95E-02& 8.75E-02& 9.56E-02& 1.01E-01\\
3.695& 2.5& 0.180& 1.77E-01& 2.08E-01& 2.60E-01& 3.22E-01& 3.64E-01& 7.30E-02& 7.82E-02& 8.56E-02& 9.38E-02& 9.98E-02\\
3.705& 2.5& 0.180& 1.71E-01& 2.03E-01& 2.56E-01& 3.20E-01& 3.63E-01& 7.29E-02& 7.83E-02& 8.59E-02& 9.42E-02& 9.95E-02\\
3.715& 2.5& 0.181& 1.64E-01& 1.97E-01& 2.52E-01& 3.18E-01& 3.61E-01& 7.13E-02& 7.60E-02& 8.45E-02& 9.23E-02& 9.85E-02\\
3.725& 2.5& 0.181& 1.69E-01& 2.02E-01& 2.59E-01& 3.26E-01& 3.71E-01& 7.12E-02& 7.67E-02& 8.46E-02& 9.25E-02& 9.81E-02\\
3.735& 2.5& 0.182& 1.62E-01& 1.96E-01& 2.54E-01& 3.12E-01& 3.58E-01& 7.02E-02& 7.59E-02& 8.31E-02& 9.20E-02& 9.76E-02\\
3.745& 2.5& 0.182& 1.66E-01& 2.02E-01& 2.61E-01& 3.20E-01& 3.68E-01& 6.92E-02& 7.49E-02& 8.32E-02& 9.14E-02& 9.72E-02\\
3.755& 2.5& 0.183& 1.71E-01& 2.08E-01& 2.56E-01& 3.17E-01& 3.66E-01& 7.06E-02& 7.65E-02& 8.40E-02& 9.24E-02& 9.91E-02\\
3.765& 2.5& 0.183& 1.51E-01& 1.88E-01& 2.39E-01& 3.01E-01& 3.52E-01& 6.69E-02& 7.20E-02& 8.06E-02& 8.92E-02& 9.52E-02\\
3.775& 2.5& 0.184& 1.55E-01& 1.94E-01& 2.45E-01& 3.10E-01& 3.49E-01& 6.65E-02& 7.26E-02& 8.05E-02& 8.92E-02& 9.54E-02\\
3.785& 2.5& 0.184& 1.60E-01& 2.00E-01& 2.53E-01& 3.19E-01& 3.59E-01& 6.70E-02& 7.23E-02& 8.13E-02& 8.93E-02& 9.55E-02\\
3.795& 2.5& 0.185& 1.64E-01& 1.92E-01& 2.60E-01& 3.29E-01& 3.70E-01& 6.74E-02& 7.38E-02& 8.20E-02& 9.02E-02& 9.66E-02\\
3.805& 2.5& 0.185& 1.41E-01& 1.84E-01& 2.40E-01& 3.11E-01& 3.53E-01& 6.60E-02& 7.16E-02& 8.00E-02& 8.83E-02& 9.49E-02\\
3.815& 2.5& 0.186& 1.46E-01& 1.89E-01& 2.48E-01& 3.06E-01& 3.64E-01& 6.64E-02& 7.21E-02& 8.07E-02& 8.92E-02& 9.58E-02\\
3.825& 2.5& 0.186& 1.36E-01& 1.81E-01& 2.41E-01& 3.16E-01& 3.61E-01& 6.58E-02& 7.17E-02& 8.04E-02& 8.91E-02& 9.59E-02\\
3.835& 2.5& 0.187& 1.40E-01& 1.87E-01& 2.49E-01& 3.27E-01& 3.74E-01& 6.72E-02& 7.31E-02& 8.20E-02& 9.09E-02& 9.78E-02\\
3.845& 2.5& 0.187& 1.45E-01& 1.93E-01& 2.58E-01& 3.39E-01& 3.87E-01& 6.56E-02& 7.16E-02& 8.07E-02& 8.98E-02& 9.69E-02\\
3.855& 2.5& 0.188& 1.50E-01& 2.00E-01& 2.67E-01& 3.51E-01& 4.01E-01& 6.70E-02& 7.31E-02& 8.14E-02& 9.07E-02& 9.79E-02\\
3.865& 2.5& 0.188& 1.56E-01& 2.08E-01& 2.77E-01& 3.64E-01& 4.16E-01& 6.52E-02& 7.05E-02& 7.99E-02& 8.94E-02& 9.57E-02\\
3.875& 2.5& 0.189& 1.62E-01& 2.16E-01& 2.88E-01& 3.78E-01& 4.32E-01& 6.34E-02& 6.98E-02& 7.84E-02& 8.81E-02& 9.45E-02\\
3.885& 2.5& 0.189& 1.50E-01& 2.06E-01& 2.81E-01& 3.56E-01& 4.12E-01& 6.47E-02& 7.13E-02& 8.01E-02& 8.99E-02& 9.65E-02\\
3.895& 2.5& 0.190& 1.36E-01& 1.95E-01& 2.72E-01& 3.50E-01& 4.09E-01& 6.39E-02& 7.06E-02& 7.95E-02& 8.96E-02& 9.63E-02\\
3.905& 2.5& 0.190& 1.42E-01& 2.02E-01& 2.63E-01& 3.64E-01& 4.25E-01& 6.41E-02& 7.10E-02& 8.01E-02& 9.04E-02& 9.73E-02\\
3.915& 2.5& 0.191& 1.47E-01& 1.89E-01& 2.52E-01& 3.36E-01& 3.99E-01& 6.43E-02& 7.13E-02& 8.07E-02& 9.12E-02& 9.82E-02\\
3.925& 2.5& 0.191& 1.53E-01& 1.96E-01& 2.62E-01& 3.49E-01& 4.15E-01& 6.57E-02& 7.17E-02& 8.12E-02& 9.20E-02& 9.92E-02\\
3.935& 2.5& 0.192& 1.36E-01& 2.04E-01& 2.72E-01& 3.63E-01& 4.31E-01& 6.47E-02& 7.20E-02& 8.18E-02& 9.15E-02& 1.00E-01\\
3.945& 2.5& 0.192& 1.42E-01& 1.89E-01& 2.60E-01& 3.54E-01& 4.25E-01& 6.23E-02& 6.86E-02& 7.85E-02& 8.85E-02& 9.60E-02\\
3.955& 2.5& 0.193& 1.23E-01& 1.72E-01& 2.71E-01& 3.45E-01& 4.19E-01& 6.37E-02& 7.00E-02& 8.02E-02& 9.04E-02& 9.81E-02\\
3.965& 2.5& 0.193& 1.29E-01& 1.80E-01& 2.83E-01& 3.60E-01& 4.37E-01& 6.37E-02& 7.02E-02& 8.06E-02& 9.10E-02& 9.89E-02\\
3.975& 2.5& 0.194& 1.34E-01& 1.88E-01& 2.69E-01& 3.76E-01& 4.57E-01& 6.38E-02& 7.04E-02& 8.10E-02& 9.17E-02& 9.96E-02\\
3.985& 2.5& 0.194& 1.40E-01& 1.97E-01& 2.81E-01& 3.65E-01& 4.49E-01& 6.51E-02& 7.19E-02& 8.28E-02& 9.36E-02& 1.02E-01\\
3.995& 2.5& 0.195& 1.18E-01& 1.47E-01& 2.35E-01& 3.23E-01& 4.12E-01& 6.65E-02& 7.35E-02& 8.46E-02& 9.57E-02& 1.04E-01\\
4.005& 2.5& 0.195& 9.25E-02& 1.54E-01& 2.16E-01& 3.08E-01& 4.01E-01& 6.80E-02& 7.51E-02& 8.64E-02& 9.77E-02& 1.06E-01\\
4.015& 2.5& 0.196& 9.70E-02& 1.62E-01& 2.26E-01& 3.23E-01& 4.20E-01& 6.66E-02& 7.38E-02& 8.54E-02& 9.70E-02& 1.06E-01\\
4.025& 2.5& 0.196& 6.80E-02& 1.36E-01& 2.38E-01& 3.06E-01& 4.08E-01& 6.51E-02& 7.25E-02& 8.28E-02& 9.47E-02& 1.04E-01\\
4.035& 2.5& 0.197& 7.17E-02& 1.43E-01& 2.51E-01& 3.23E-01& 4.30E-01& 6.65E-02& 7.41E-02& 8.47E-02& 9.67E-02& 1.06E-01\\
4.045& 2.5& 0.197& 7.57E-02& 1.51E-01& 2.65E-01& 3.40E-01& 4.54E-01& 6.80E-02& 7.57E-02& 8.65E-02& 9.89E-02& 1.08E-01\\
4.055& 2.5& 0.198& 7.96E-02& 1.59E-01& 2.79E-01& 3.58E-01& 4.78E-01& 6.95E-02& 7.74E-02& 8.84E-02& 1.01E-01& 1.11E-01\\
4.065& 2.5& 0.198& 8.40E-02& 1.68E-01& 2.94E-01& 3.78E-01& 5.04E-01& 7.10E-02& 7.91E-02& 9.03E-02& 1.03E-01& 1.13E-01\\
4.075& 2.5& 0.199& 8.85E-02& 1.33E-01& 2.66E-01& 3.54E-01& 4.43E-01& 7.26E-02& 8.08E-02& 9.23E-02& 1.06E-01& 1.15E-01\\
4.085& 2.5& 0.199& 9.34E-02& 1.40E-01& 2.34E-01& 3.74E-01& 4.67E-01& 6.91E-02& 7.75E-02& 8.93E-02& 1.03E-01& 1.11E-01\\
4.095& 2.5& 0.200& 9.86E-02& 1.48E-01& 2.47E-01& 3.95E-01& 4.93E-01& 6.72E-02& 7.58E-02& 8.61E-02& 9.99E-02& 1.09E-01\\
4.105& 2.5& 0.200& 5.21E-02& 1.04E-01& 2.08E-01& 3.65E-01& 4.69E-01& 6.51E-02& 7.39E-02& 8.63E-02& 9.86E-02& 1.09E-01\\
4.115& 2.5& 0.201& 5.51E-02& 1.10E-01& 2.21E-01& 3.86E-01& 4.96E-01& 6.48E-02& 7.38E-02& 8.46E-02& 9.90E-02& 1.08E-01\\
4.125& 2.5& 0.201& 5.85E-02& 1.17E-01& 2.34E-01& 4.09E-01& 5.26E-01& 6.63E-02& 7.55E-02& 8.65E-02& 1.01E-01& 1.10E-01\\
4.135& 2.5& 0.202& 6.22E-02& 1.24E-01& 2.49E-01& 4.35E-01& 5.59E-01& 6.60E-02& 7.54E-02& 8.67E-02& 1.02E-01& 1.11E-01\\
4.145& 2.5& 0.202& 0.00E+00& 6.61E-02& 1.98E-01& 3.97E-01& 5.29E-01& 6.75E-02& 7.71E-02& 8.87E-02& 1.04E-01& 1.14E-01\\
4.155& 2.5& 0.203& 0.00E+00& 0.00E+00& 1.40E-01& 2.11E-01& 3.51E-01& 6.91E-02& 7.89E-02& 9.08E-02& 1.07E-01& 1.16E-01\\
4.165& 2.5& 0.203& 0.00E+00& 0.00E+00& 1.49E-01& 2.24E-01& 3.73E-01& 6.87E-02& 7.88E-02& 9.29E-02& 1.05E-01& 1.17E-01\\
4.175& 2.5& 0.204& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.04E-02& 8.07E-02& 9.31E-02& 1.08E-01& 1.20E-01\\
4.185& 2.5& 0.204& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.00E-02& 8.06E-02& 9.33E-02& 1.08E-01& 1.19E-01\\
4.195& 2.5& 0.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.17E-02& 8.04E-02& 9.56E-02& 1.09E-01& 1.19E-01\\
4.205& 2.5& 0.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.12E-02& 8.01E-02& 9.57E-02& 1.11E-01& 1.22E-01\\
4.215& 2.5& 0.206& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.07E-02& 8.21E-02& 9.58E-02& 1.12E-01& 1.23E-01\\
4.225& 2.5& 0.206& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.02E-02& 8.19E-02& 9.59E-02& 1.12E-01& 1.24E-01\\
4.235& 2.5& 0.207& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.19E-02& 8.39E-02& 9.83E-02& 1.15E-01& 1.27E-01\\
4.245& 2.5& 0.207& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.38E-02& 8.61E-02& 1.01E-01& 1.16E-01& 1.28E-01\\
4.255& 2.5& 0.208& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.57E-02& 8.58E-02& 1.01E-01& 1.19E-01& 1.31E-01\\
4.265& 2.5& 0.208& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.25E-02& 8.28E-02& 9.84E-02& 1.14E-01& 1.27E-01\\
4.275& 2.5& 0.209& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.44E-02& 8.50E-02& 1.01E-01& 1.17E-01& 1.30E-01\\
4.285& 2.5& 0.209& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.36E-02& 8.45E-02& 1.01E-01& 1.17E-01& 1.31E-01\\
4.295& 2.5& 0.210& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.56E-02& 8.68E-02& 1.04E-01& 1.20E-01& 1.34E-01\\
4.305& 2.5& 0.210& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.19E-02& 8.34E-02& 1.01E-01& 1.18E-01& 1.29E-01\\
4.315& 2.5& 0.211& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.09E-02& 8.28E-02& 1.00E-01& 1.18E-01& 1.30E-01\\
4.325& 2.5& 0.211& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.29E-02& 8.51E-02& 1.03E-01& 1.22E-01& 1.34E-01\\
4.335& 2.5& 0.212& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.50E-02& 8.75E-02& 1.06E-01& 1.25E-01& 1.37E-01\\
4.345& 2.5& 0.212& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.39E-02& 8.68E-02& 1.06E-01& 1.25E-01& 1.38E-01\\
4.355& 2.5& 0.213& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.94E-02& 8.26E-02& 9.92E-02& 1.19E-01& 1.32E-01\\
4.365& 2.5& 0.213& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.14E-02& 8.16E-02& 1.02E-01& 1.19E-01& 1.36E-01\\
4.375& 2.5& 0.214& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.35E-02& 8.40E-02& 1.05E-01& 1.23E-01& 1.40E-01\\
4.385& 2.5& 0.214& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.21E-02& 8.29E-02& 1.01E-01& 1.23E-01& 1.37E-01\\
4.395& 2.5& 0.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.05E-02& 8.17E-02& 1.00E-01& 1.23E-01& 1.34E-01\\
4.405& 2.5& 0.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.50E-02& 7.65E-02& 9.56E-02& 1.15E-01& 1.30E-01\\
4.415& 2.5& 0.216& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.70E-02& 7.88E-02& 9.85E-02& 1.18E-01& 1.34E-01\\
4.425& 2.5& 0.216& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.50E-02& 7.72E-02& 9.75E-02& 1.18E-01& 1.34E-01\\
4.435& 2.5& 0.217& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.29E-02& 7.55E-02& 9.64E-02& 1.17E-01& 1.34E-01\\
4.445& 2.5& 0.217& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.49E-02& 7.78E-02& 9.95E-02& 1.21E-01& 1.38E-01\\
4.455& 2.5& 0.218& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.25E-02& 8.03E-02& 9.82E-02& 1.20E-01& 1.38E-01\\
4.465& 2.5& 0.218& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.45E-02& 7.83E-02& 9.67E-02& 1.20E-01& 1.34E-01\\
4.475& 2.5& 0.219& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.70E-02& 7.13E-02& 9.03E-02& 1.14E-01& 1.33E-01\\
4.485& 2.5& 0.219& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.40E-02& 6.87E-02& 8.84E-02& 1.13E-01& 1.28E-01\\
4.495& 2.5& 0.220& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.58E-02& 7.10E-02& 9.13E-02& 1.17E-01& 1.32E-01\\
\hline
\multicolumn{13}{c}{Metal-selected Sample}\\
\hline
2.005& 2.5& 0.096& 1.18E-01& 1.33E-01& 1.51E-01& 1.75E-01& 1.90E-01& 6.72E-02& 6.87E-02& 7.08E-02& 7.30E-02& 7.45E-02\\
2.015& 2.5& 0.096& 1.17E-01& 1.32E-01& 1.50E-01& 1.73E-01& 1.88E-01& 6.72E-02& 6.88E-02& 7.08E-02& 7.30E-02& 7.44E-02\\
2.025& 2.5& 0.097& 1.19E-01& 1.31E-01& 1.51E-01& 1.72E-01& 1.89E-01& 6.73E-02& 6.89E-02& 7.11E-02& 7.31E-02& 7.47E-02\\
2.035& 2.5& 0.097& 1.18E-01& 1.30E-01& 1.50E-01& 1.70E-01& 1.88E-01& 6.74E-02& 6.88E-02& 7.10E-02& 7.31E-02& 7.46E-02\\
2.045& 2.5& 0.098& 1.19E-01& 1.32E-01& 1.51E-01& 1.71E-01& 1.89E-01& 6.71E-02& 6.85E-02& 7.07E-02& 7.28E-02& 7.43E-02\\
2.055& 2.5& 0.098& 1.21E-01& 1.33E-01& 1.53E-01& 1.72E-01& 1.90E-01& 6.71E-02& 6.86E-02& 7.07E-02& 7.27E-02& 7.42E-02\\
2.065& 2.5& 0.099& 1.22E-01& 1.35E-01& 1.54E-01& 1.74E-01& 1.91E-01& 6.72E-02& 6.86E-02& 7.08E-02& 7.29E-02& 7.43E-02\\
2.075& 2.5& 0.099& 1.21E-01& 1.34E-01& 1.53E-01& 1.72E-01& 1.89E-01& 6.69E-02& 6.84E-02& 7.05E-02& 7.25E-02& 7.39E-02\\
2.085& 2.5& 0.099& 1.21E-01& 1.35E-01& 1.55E-01& 1.74E-01& 1.91E-01& 6.67E-02& 6.81E-02& 7.02E-02& 7.22E-02& 7.38E-02\\
2.095& 2.5& 0.100& 1.20E-01& 1.34E-01& 1.54E-01& 1.73E-01& 1.90E-01& 6.71E-02& 6.85E-02& 7.06E-02& 7.26E-02& 7.41E-02\\
2.105& 2.5& 0.101& 1.22E-01& 1.36E-01& 1.55E-01& 1.74E-01& 1.91E-01& 6.70E-02& 6.86E-02& 7.06E-02& 7.27E-02& 7.41E-02\\
2.115& 2.5& 0.101& 1.21E-01& 1.36E-01& 1.55E-01& 1.74E-01& 1.90E-01& 6.71E-02& 6.86E-02& 7.07E-02& 7.28E-02& 7.43E-02\\
2.125& 2.5& 0.102& 1.23E-01& 1.37E-01& 1.56E-01& 1.75E-01& 1.92E-01& 6.70E-02& 6.84E-02& 7.05E-02& 7.26E-02& 7.42E-02\\
2.135& 2.5& 0.102& 1.25E-01& 1.39E-01& 1.58E-01& 1.79E-01& 1.93E-01& 6.70E-02& 6.84E-02& 7.05E-02& 7.25E-02& 7.40E-02\\
2.145& 2.5& 0.103& 1.25E-01& 1.39E-01& 1.57E-01& 1.79E-01& 1.95E-01& 6.69E-02& 6.83E-02& 7.04E-02& 7.24E-02& 7.39E-02\\
2.155& 2.5& 0.103& 1.26E-01& 1.38E-01& 1.57E-01& 1.78E-01& 1.94E-01& 6.68E-02& 6.82E-02& 7.03E-02& 7.23E-02& 7.38E-02\\
2.165& 2.5& 0.103& 1.26E-01& 1.38E-01& 1.56E-01& 1.77E-01& 1.94E-01& 6.69E-02& 6.83E-02& 7.04E-02& 7.24E-02& 7.38E-02\\
2.175& 2.5& 0.104& 1.26E-01& 1.37E-01& 1.56E-01& 1.77E-01& 1.93E-01& 6.68E-02& 6.82E-02& 7.03E-02& 7.22E-02& 7.38E-02\\
2.185& 2.5& 0.104& 1.25E-01& 1.37E-01& 1.58E-01& 1.76E-01& 1.93E-01& 6.70E-02& 6.84E-02& 7.05E-02& 7.25E-02& 7.39E-02\\
2.195& 2.5& 0.105& 1.25E-01& 1.37E-01& 1.57E-01& 1.76E-01& 1.92E-01& 6.70E-02& 6.84E-02& 7.05E-02& 7.26E-02& 7.40E-02\\
2.205& 2.5& 0.106& 1.25E-01& 1.36E-01& 1.57E-01& 1.76E-01& 1.92E-01& 6.72E-02& 6.86E-02& 7.06E-02& 7.27E-02& 7.41E-02\\
2.215& 2.5& 0.106& 1.25E-01& 1.36E-01& 1.57E-01& 1.75E-01& 1.91E-01& 6.72E-02& 6.86E-02& 7.07E-02& 7.27E-02& 7.41E-02\\
2.225& 2.5& 0.107& 1.24E-01& 1.36E-01& 1.57E-01& 1.75E-01& 1.91E-01& 6.72E-02& 6.86E-02& 7.07E-02& 7.27E-02& 7.41E-02\\
2.235& 2.5& 0.107& 1.24E-01& 1.36E-01& 1.56E-01& 1.75E-01& 1.91E-01& 6.75E-02& 6.89E-02& 7.09E-02& 7.29E-02& 7.43E-02\\
2.245& 2.5& 0.107& 1.24E-01& 1.36E-01& 1.56E-01& 1.75E-01& 1.91E-01& 6.75E-02& 6.89E-02& 7.10E-02& 7.29E-02& 7.43E-02\\
2.255& 2.5& 0.108& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.79E-02& 6.93E-02& 7.13E-02& 7.33E-02& 7.47E-02\\
2.265& 2.5& 0.108& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.78E-02& 6.92E-02& 7.12E-02& 7.32E-02& 7.46E-02\\
2.275& 2.5& 0.109& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.79E-02& 6.93E-02& 7.14E-02& 7.33E-02& 7.47E-02\\
2.285& 2.5& 0.109& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.80E-02& 6.94E-02& 7.14E-02& 7.34E-02& 7.48E-02\\
2.295& 2.5& 0.110& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.83E-02& 6.97E-02& 7.17E-02& 7.36E-02& 7.50E-02\\
2.305& 2.5& 0.111& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.83E-02& 6.97E-02& 7.18E-02& 7.37E-02& 7.51E-02\\
2.315& 2.5& 0.111& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.79E-02& 6.94E-02& 7.14E-02& 7.34E-02& 7.48E-02\\
2.325& 2.5& 0.111& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.78E-02& 6.93E-02& 7.13E-02& 7.34E-02& 7.47E-02\\
2.335& 2.5& 0.112& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.79E-02& 6.94E-02& 7.14E-02& 7.34E-02& 7.49E-02\\
2.345& 2.5& 0.112& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.78E-02& 6.93E-02& 7.14E-02& 7.34E-02& 7.48E-02\\
2.355& 2.5& 0.113& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.78E-02& 6.92E-02& 7.14E-02& 7.34E-02& 7.48E-02\\
2.365& 2.5& 0.113& 1.23E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.81E-02& 6.96E-02& 7.17E-02& 7.37E-02& 7.51E-02\\
2.375& 2.5& 0.114& 1.23E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.82E-02& 6.98E-02& 7.19E-02& 7.39E-02& 7.54E-02\\
2.385& 2.5& 0.114& 1.23E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.83E-02& 6.98E-02& 7.20E-02& 7.40E-02& 7.55E-02\\
2.395& 2.5& 0.115& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.85E-02& 7.00E-02& 7.21E-02& 7.43E-02& 7.56E-02\\
2.405& 2.5& 0.115& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.86E-02& 7.02E-02& 7.22E-02& 7.44E-02& 7.59E-02\\
2.415& 2.5& 0.116& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.91E-02& 7.06E-02& 7.28E-02& 7.49E-02& 7.64E-02\\
2.425& 2.5& 0.116& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.90E-02& 7.05E-02& 7.27E-02& 7.48E-02& 7.64E-02\\
2.435& 2.5& 0.117& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.89E-02& 7.05E-02& 7.26E-02& 7.48E-02& 7.63E-02\\
2.445& 2.5& 0.117& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.90E-01& 6.88E-02& 7.03E-02& 7.25E-02& 7.46E-02& 7.62E-02\\
2.455& 2.5& 0.118& 1.24E-01& 1.35E-01& 1.56E-01& 1.74E-01& 1.91E-01& 6.91E-02& 7.07E-02& 7.30E-02& 7.51E-02& 7.67E-02\\
2.465& 2.5& 0.118& 1.24E-01& 1.36E-01& 1.56E-01& 1.75E-01& 1.91E-01& 6.99E-02& 7.15E-02& 7.37E-02& 7.59E-02& 7.74E-02\\
2.475& 2.5& 0.119& 1.24E-01& 1.36E-01& 1.56E-01& 1.75E-01& 1.91E-01& 7.01E-02& 7.18E-02& 7.39E-02& 7.62E-02& 7.77E-02\\
2.485& 2.5& 0.119& 1.24E-01& 1.36E-01& 1.57E-01& 1.75E-01& 1.91E-01& 7.04E-02& 7.19E-02& 7.42E-02& 7.65E-02& 7.81E-02\\
2.495& 2.5& 0.120& 1.25E-01& 1.36E-01& 1.57E-01& 1.75E-01& 1.92E-01& 7.05E-02& 7.21E-02& 7.44E-02& 7.65E-02& 7.81E-02\\
2.505& 2.5& 0.120& 1.25E-01& 1.36E-01& 1.57E-01& 1.76E-01& 1.92E-01& 7.06E-02& 7.22E-02& 7.45E-02& 7.67E-02& 7.84E-02\\
2.515& 2.5& 0.121& 1.25E-01& 1.37E-01& 1.58E-01& 1.76E-01& 1.92E-01& 7.03E-02& 7.19E-02& 7.42E-02& 7.65E-02& 7.82E-02\\
2.525& 2.5& 0.121& 1.25E-01& 1.37E-01& 1.58E-01& 1.77E-01& 1.93E-01& 7.06E-02& 7.22E-02& 7.46E-02& 7.69E-02& 7.85E-02\\
2.535& 2.5& 0.122& 1.26E-01& 1.37E-01& 1.58E-01& 1.77E-01& 1.93E-01& 7.09E-02& 7.26E-02& 7.50E-02& 7.73E-02& 7.89E-02\\
2.545& 2.5& 0.122& 1.26E-01& 1.38E-01& 1.59E-01& 1.77E-01& 1.94E-01& 7.10E-02& 7.27E-02& 7.51E-02& 7.74E-02& 7.90E-02\\
2.555& 2.5& 0.123& 1.24E-01& 1.36E-01& 1.57E-01& 1.76E-01& 1.92E-01& 7.14E-02& 7.31E-02& 7.55E-02& 7.78E-02& 7.95E-02\\
2.565& 2.5& 0.123& 1.24E-01& 1.36E-01& 1.57E-01& 1.76E-01& 1.92E-01& 7.17E-02& 7.34E-02& 7.58E-02& 7.81E-02& 7.99E-02\\
2.575& 2.5& 0.124& 1.25E-01& 1.37E-01& 1.58E-01& 1.77E-01& 1.93E-01& 7.18E-02& 7.35E-02& 7.60E-02& 7.84E-02& 8.01E-02\\
2.585& 2.5& 0.124& 1.25E-01& 1.37E-01& 1.58E-01& 1.77E-01& 1.94E-01& 7.17E-02& 7.34E-02& 7.58E-02& 7.83E-02& 8.00E-02\\
2.595& 2.5& 0.125& 1.26E-01& 1.37E-01& 1.59E-01& 1.78E-01& 1.94E-01& 7.19E-02& 7.36E-02& 7.61E-02& 7.85E-02& 8.03E-02\\
2.605& 2.5& 0.125& 1.26E-01& 1.38E-01& 1.59E-01& 1.78E-01& 1.95E-01& 7.14E-02& 7.31E-02& 7.56E-02& 7.80E-02& 7.97E-02\\
2.615& 2.5& 0.126& 1.26E-01& 1.38E-01& 1.60E-01& 1.79E-01& 1.96E-01& 7.14E-02& 7.31E-02& 7.56E-02& 7.82E-02& 7.99E-02\\
2.625& 2.5& 0.126& 1.27E-01& 1.39E-01& 1.60E-01& 1.80E-01& 1.96E-01& 7.18E-02& 7.35E-02& 7.61E-02& 7.85E-02& 8.03E-02\\
2.635& 2.5& 0.127& 1.25E-01& 1.37E-01& 1.59E-01& 1.78E-01& 1.95E-01& 7.18E-02& 7.35E-02& 7.61E-02& 7.86E-02& 8.04E-02\\
2.645& 2.5& 0.127& 1.25E-01& 1.37E-01& 1.59E-01& 1.78E-01& 1.95E-01& 7.22E-02& 7.40E-02& 7.65E-02& 7.91E-02& 8.09E-02\\
2.655& 2.5& 0.128& 1.26E-01& 1.38E-01& 1.60E-01& 1.79E-01& 1.96E-01& 7.28E-02& 7.46E-02& 7.72E-02& 7.97E-02& 8.16E-02\\
2.665& 2.5& 0.128& 1.21E-01& 1.34E-01& 1.53E-01& 1.75E-01& 1.89E-01& 7.24E-02& 7.43E-02& 7.69E-02& 7.94E-02& 8.13E-02\\
2.675& 2.5& 0.129& 1.22E-01& 1.34E-01& 1.54E-01& 1.76E-01& 1.90E-01& 7.25E-02& 7.42E-02& 7.69E-02& 7.94E-02& 8.13E-02\\
2.685& 2.5& 0.129& 1.22E-01& 1.35E-01& 1.54E-01& 1.76E-01& 1.91E-01& 7.20E-02& 7.38E-02& 7.64E-02& 7.91E-02& 8.10E-02\\
2.695& 2.5& 0.130& 1.20E-01& 1.33E-01& 1.52E-01& 1.74E-01& 1.89E-01& 7.19E-02& 7.38E-02& 7.64E-02& 7.91E-02& 8.10E-02\\
2.705& 2.5& 0.130& 1.21E-01& 1.33E-01& 1.53E-01& 1.75E-01& 1.90E-01& 7.23E-02& 7.42E-02& 7.70E-02& 7.96E-02& 8.15E-02\\
2.715& 2.5& 0.131& 1.19E-01& 1.34E-01& 1.54E-01& 1.73E-01& 1.88E-01& 7.23E-02& 7.41E-02& 7.69E-02& 7.96E-02& 8.15E-02\\
2.725& 2.5& 0.131& 1.19E-01& 1.32E-01& 1.52E-01& 1.74E-01& 1.89E-01& 7.30E-02& 7.50E-02& 7.77E-02& 8.04E-02& 8.23E-02\\
2.735& 2.5& 0.132& 1.15E-01& 1.27E-01& 1.47E-01& 1.67E-01& 1.82E-01& 7.30E-02& 7.50E-02& 7.77E-02& 8.04E-02& 8.24E-02\\
2.745& 2.5& 0.132& 1.15E-01& 1.28E-01& 1.48E-01& 1.68E-01& 1.83E-01& 7.34E-02& 7.54E-02& 7.83E-02& 8.11E-02& 8.31E-02\\
2.755& 2.5& 0.133& 1.11E-01& 1.26E-01& 1.44E-01& 1.64E-01& 1.79E-01& 7.40E-02& 7.58E-02& 7.88E-02& 8.16E-02& 8.36E-02\\
2.765& 2.5& 0.133& 1.11E-01& 1.27E-01& 1.44E-01& 1.65E-01& 1.80E-01& 7.36E-02& 7.57E-02& 7.85E-02& 8.13E-02& 8.35E-02\\
2.775& 2.5& 0.134& 1.12E-01& 1.25E-01& 1.45E-01& 1.66E-01& 1.81E-01& 7.36E-02& 7.57E-02& 7.85E-02& 8.16E-02& 8.36E-02\\
2.785& 2.5& 0.134& 1.13E-01& 1.25E-01& 1.46E-01& 1.66E-01& 1.82E-01& 7.40E-02& 7.61E-02& 7.91E-02& 8.20E-02& 8.41E-02\\
2.795& 2.5& 0.135& 1.13E-01& 1.26E-01& 1.47E-01& 1.67E-01& 1.83E-01& 7.42E-02& 7.63E-02& 7.93E-02& 8.22E-02& 8.43E-02\\
2.805& 2.5& 0.135& 1.14E-01& 1.27E-01& 1.48E-01& 1.68E-01& 1.84E-01& 7.40E-02& 7.62E-02& 7.91E-02& 8.21E-02& 8.43E-02\\
2.815& 2.5& 0.136& 1.15E-01& 1.28E-01& 1.48E-01& 1.69E-01& 1.85E-01& 7.43E-02& 7.65E-02& 7.95E-02& 8.26E-02& 8.47E-02\\
2.825& 2.5& 0.136& 1.15E-01& 1.28E-01& 1.49E-01& 1.70E-01& 1.86E-01& 7.47E-02& 7.69E-02& 7.99E-02& 8.30E-02& 8.52E-02\\
2.835& 2.5& 0.137& 1.13E-01& 1.26E-01& 1.48E-01& 1.69E-01& 1.84E-01& 7.52E-02& 7.74E-02& 8.05E-02& 8.36E-02& 8.59E-02\\
2.845& 2.5& 0.137& 1.14E-01& 1.27E-01& 1.48E-01& 1.70E-01& 1.86E-01& 7.54E-02& 7.76E-02& 8.08E-02& 8.39E-02& 8.62E-02\\
2.855& 2.5& 0.138& 1.15E-01& 1.28E-01& 1.49E-01& 1.71E-01& 1.87E-01& 7.59E-02& 7.82E-02& 8.14E-02& 8.46E-02& 8.69E-02\\
2.865& 2.5& 0.138& 1.15E-01& 1.29E-01& 1.50E-01& 1.72E-01& 1.88E-01& 7.64E-02& 7.88E-02& 8.20E-02& 8.52E-02& 8.76E-02\\
2.875& 2.5& 0.139& 1.16E-01& 1.30E-01& 1.51E-01& 1.73E-01& 1.89E-01& 7.68E-02& 7.92E-02& 8.24E-02& 8.57E-02& 8.81E-02\\
2.885& 2.5& 0.139& 1.17E-01& 1.31E-01& 1.52E-01& 1.74E-01& 1.91E-01& 7.62E-02& 7.86E-02& 8.20E-02& 8.53E-02& 8.75E-02\\
2.895& 2.5& 0.140& 1.18E-01& 1.32E-01& 1.54E-01& 1.75E-01& 1.92E-01& 7.59E-02& 7.83E-02& 8.17E-02& 8.51E-02& 8.75E-02\\
2.905& 2.5& 0.140& 1.19E-01& 1.33E-01& 1.55E-01& 1.77E-01& 1.93E-01& 7.62E-02& 7.87E-02& 8.19E-02& 8.54E-02& 8.78E-02\\
2.915& 2.5& 0.141& 1.20E-01& 1.34E-01& 1.56E-01& 1.78E-01& 1.95E-01& 7.60E-02& 7.85E-02& 8.18E-02& 8.55E-02& 8.78E-02\\
2.925& 2.5& 0.141& 1.18E-01& 1.32E-01& 1.54E-01& 1.77E-01& 1.93E-01& 7.65E-02& 7.89E-02& 8.24E-02& 8.59E-02& 8.83E-02\\
2.935& 2.5& 0.142& 1.16E-01& 1.30E-01& 1.53E-01& 1.75E-01& 1.92E-01& 7.65E-02& 7.91E-02& 8.24E-02& 8.60E-02& 8.84E-02\\
2.945& 2.5& 0.142& 1.17E-01& 1.31E-01& 1.54E-01& 1.77E-01& 1.94E-01& 7.66E-02& 7.90E-02& 8.25E-02& 8.61E-02& 8.87E-02\\
2.955& 2.5& 0.143& 1.18E-01& 1.32E-01& 1.55E-01& 1.78E-01& 1.95E-01& 7.67E-02& 7.92E-02& 8.27E-02& 8.64E-02& 8.88E-02\\
2.965& 2.5& 0.143& 1.19E-01& 1.33E-01& 1.56E-01& 1.80E-01& 1.97E-01& 7.65E-02& 7.90E-02& 8.25E-02& 8.62E-02& 8.87E-02\\
2.975& 2.5& 0.144& 1.20E-01& 1.34E-01& 1.58E-01& 1.81E-01& 1.99E-01& 7.68E-02& 7.93E-02& 8.29E-02& 8.65E-02& 8.93E-02\\
2.985& 2.5& 0.144& 1.21E-01& 1.36E-01& 1.59E-01& 1.83E-01& 2.01E-01& 7.69E-02& 7.95E-02& 8.31E-02& 8.70E-02& 8.96E-02\\
2.995& 2.5& 0.145& 1.22E-01& 1.37E-01& 1.61E-01& 1.84E-01& 2.02E-01& 7.68E-02& 7.94E-02& 8.29E-02& 8.68E-02& 8.94E-02\\
3.005& 2.5& 0.145& 1.23E-01& 1.38E-01& 1.62E-01& 1.86E-01& 2.04E-01& 7.66E-02& 7.91E-02& 8.28E-02& 8.66E-02& 8.95E-02\\
3.015& 2.5& 0.146& 1.24E-01& 1.40E-01& 1.61E-01& 1.85E-01& 2.03E-01& 7.67E-02& 7.92E-02& 8.30E-02& 8.68E-02& 8.95E-02\\
3.025& 2.5& 0.146& 1.26E-01& 1.41E-01& 1.62E-01& 1.87E-01& 2.05E-01& 7.58E-02& 7.84E-02& 8.22E-02& 8.61E-02& 8.89E-02\\
3.035& 2.5& 0.147& 1.27E-01& 1.42E-01& 1.64E-01& 1.89E-01& 2.07E-01& 7.54E-02& 7.82E-02& 8.19E-02& 8.59E-02& 8.86E-02\\
3.045& 2.5& 0.147& 1.28E-01& 1.44E-01& 1.66E-01& 1.91E-01& 2.09E-01& 7.57E-02& 7.85E-02& 8.23E-02& 8.63E-02& 8.91E-02\\
3.055& 2.5& 0.148& 1.26E-01& 1.42E-01& 1.64E-01& 1.89E-01& 2.08E-01& 7.52E-02& 7.81E-02& 8.19E-02& 8.60E-02& 8.89E-02\\
3.065& 2.5& 0.148& 1.24E-01& 1.40E-01& 1.63E-01& 1.88E-01& 2.07E-01& 7.45E-02& 7.74E-02& 8.13E-02& 8.52E-02& 8.81E-02\\
3.075& 2.5& 0.149& 1.26E-01& 1.42E-01& 1.64E-01& 1.90E-01& 2.09E-01& 7.44E-02& 7.71E-02& 8.11E-02& 8.53E-02& 8.80E-02\\
3.085& 2.5& 0.149& 1.21E-01& 1.37E-01& 1.60E-01& 1.82E-01& 2.02E-01& 7.51E-02& 7.81E-02& 8.21E-02& 8.64E-02& 8.92E-02\\
3.095& 2.5& 0.150& 1.19E-01& 1.35E-01& 1.58E-01& 1.85E-01& 2.01E-01& 7.56E-02& 7.86E-02& 8.27E-02& 8.70E-02& 8.98E-02\\
3.105& 2.5& 0.150& 1.13E-01& 1.30E-01& 1.53E-01& 1.77E-01& 1.93E-01& 7.60E-02& 7.88E-02& 8.30E-02& 8.74E-02& 9.03E-02\\
3.115& 2.5& 0.151& 1.15E-01& 1.32E-01& 1.55E-01& 1.79E-01& 1.96E-01& 7.59E-02& 7.91E-02& 8.33E-02& 8.75E-02& 9.07E-02\\
3.125& 2.5& 0.151& 1.16E-01& 1.33E-01& 1.57E-01& 1.81E-01& 1.98E-01& 7.60E-02& 7.93E-02& 8.35E-02& 8.78E-02& 9.10E-02\\
3.135& 2.5& 0.152& 1.17E-01& 1.31E-01& 1.56E-01& 1.80E-01& 2.00E-01& 7.70E-02& 8.00E-02& 8.43E-02& 8.87E-02& 9.20E-02\\
3.145& 2.5& 0.152& 1.15E-01& 1.29E-01& 1.54E-01& 1.78E-01& 1.99E-01& 7.77E-02& 8.07E-02& 8.49E-02& 8.93E-02& 9.26E-02\\
3.155& 2.5& 0.153& 1.17E-01& 1.31E-01& 1.56E-01& 1.81E-01& 1.98E-01& 7.81E-02& 8.11E-02& 8.56E-02& 9.01E-02& 9.35E-02\\
3.165& 2.5& 0.153& 1.18E-01& 1.33E-01& 1.58E-01& 1.83E-01& 2.01E-01& 7.93E-02& 8.24E-02& 8.70E-02& 9.15E-02& 9.47E-02\\
3.175& 2.5& 0.154& 1.16E-01& 1.35E-01& 1.56E-01& 1.86E-01& 2.04E-01& 7.94E-02& 8.25E-02& 8.72E-02& 9.18E-02& 9.50E-02\\
3.185& 2.5& 0.154& 1.18E-01& 1.36E-01& 1.59E-01& 1.88E-01& 2.06E-01& 7.94E-02& 8.26E-02& 8.70E-02& 9.17E-02& 9.50E-02\\
3.195& 2.5& 0.155& 1.20E-01& 1.35E-01& 1.61E-01& 1.87E-01& 2.06E-01& 7.91E-02& 8.24E-02& 8.72E-02& 9.20E-02& 9.53E-02\\
3.205& 2.5& 0.155& 1.21E-01& 1.36E-01& 1.63E-01& 1.89E-01& 2.08E-01& 7.91E-02& 8.25E-02& 8.73E-02& 9.19E-02& 9.55E-02\\
3.215& 2.5& 0.156& 1.19E-01& 1.38E-01& 1.61E-01& 1.88E-01& 2.08E-01& 7.92E-02& 8.25E-02& 8.72E-02& 9.21E-02& 9.55E-02\\
3.225& 2.5& 0.156& 1.21E-01& 1.40E-01& 1.64E-01& 1.91E-01& 2.11E-01& 7.76E-02& 8.10E-02& 8.57E-02& 9.07E-02& 9.42E-02\\
3.235& 2.5& 0.157& 1.23E-01& 1.38E-01& 1.66E-01& 1.94E-01& 2.14E-01& 7.79E-02& 8.10E-02& 8.61E-02& 9.09E-02& 9.44E-02\\
3.245& 2.5& 0.157& 1.20E-01& 1.36E-01& 1.65E-01& 1.93E-01& 2.13E-01& 7.72E-02& 8.07E-02& 8.55E-02& 9.04E-02& 9.39E-02\\
3.255& 2.5& 0.158& 1.22E-01& 1.39E-01& 1.67E-01& 1.96E-01& 2.16E-01& 7.67E-02& 8.00E-02& 8.49E-02& 8.99E-02& 9.35E-02\\
3.265& 2.5& 0.158& 1.24E-01& 1.41E-01& 1.70E-01& 1.99E-01& 2.19E-01& 7.66E-02& 8.00E-02& 8.49E-02& 8.99E-02& 9.36E-02\\
3.275& 2.5& 0.159& 1.26E-01& 1.43E-01& 1.72E-01& 2.02E-01& 2.23E-01& 7.65E-02& 7.99E-02& 8.49E-02& 9.00E-02& 9.37E-02\\
3.285& 2.5& 0.159& 1.28E-01& 1.45E-01& 1.71E-01& 2.01E-01& 2.22E-01& 7.57E-02& 7.91E-02& 8.43E-02& 8.94E-02& 9.29E-02\\
3.295& 2.5& 0.160& 1.30E-01& 1.47E-01& 1.74E-01& 2.04E-01& 2.26E-01& 7.51E-02& 7.86E-02& 8.39E-02& 8.88E-02& 9.26E-02\\
3.305& 2.5& 0.160& 1.32E-01& 1.50E-01& 1.76E-01& 2.07E-01& 2.29E-01& 7.50E-02& 7.85E-02& 8.35E-02& 8.88E-02& 9.24E-02\\
3.315& 2.5& 0.161& 1.30E-01& 1.52E-01& 1.79E-01& 2.11E-01& 2.33E-01& 7.51E-02& 7.87E-02& 8.41E-02& 8.92E-02& 9.32E-02\\
3.325& 2.5& 0.161& 1.32E-01& 1.55E-01& 1.82E-01& 2.14E-01& 2.37E-01& 7.45E-02& 7.82E-02& 8.33E-02& 8.88E-02& 9.25E-02\\
3.335& 2.5& 0.162& 1.35E-01& 1.58E-01& 1.86E-01& 2.18E-01& 2.41E-01& 7.43E-02& 7.80E-02& 8.32E-02& 8.88E-02& 9.26E-02\\
3.345& 2.5& 0.162& 1.37E-01& 1.56E-01& 1.89E-01& 2.22E-01& 2.46E-01& 7.33E-02& 7.70E-02& 8.24E-02& 8.77E-02& 9.15E-02\\
3.355& 2.5& 0.163& 1.35E-01& 1.59E-01& 1.88E-01& 2.21E-01& 2.45E-01& 7.33E-02& 7.72E-02& 8.26E-02& 8.80E-02& 9.19E-02\\
3.365& 2.5& 0.163& 1.37E-01& 1.57E-01& 1.86E-01& 2.20E-01& 2.45E-01& 7.34E-02& 7.74E-02& 8.29E-02& 8.80E-02& 9.23E-02\\
3.375& 2.5& 0.164& 1.30E-01& 1.50E-01& 1.85E-01& 2.15E-01& 2.40E-01& 7.35E-02& 7.71E-02& 8.27E-02& 8.83E-02& 9.23E-02\\
3.385& 2.5& 0.164& 1.32E-01& 1.53E-01& 1.83E-01& 2.14E-01& 2.39E-01& 7.36E-02& 7.72E-02& 8.29E-02& 8.86E-02& 9.23E-02\\
3.395& 2.5& 0.165& 1.35E-01& 1.56E-01& 1.87E-01& 2.18E-01& 2.44E-01& 7.32E-02& 7.69E-02& 8.27E-02& 8.81E-02& 9.22E-02\\
3.405& 2.5& 0.165& 1.38E-01& 1.59E-01& 1.91E-01& 2.22E-01& 2.49E-01& 7.20E-02& 7.58E-02& 8.17E-02& 8.71E-02& 9.14E-02\\
3.415& 2.5& 0.166& 1.35E-01& 1.57E-01& 1.89E-01& 2.22E-01& 2.49E-01& 7.20E-02& 7.54E-02& 8.14E-02& 8.70E-02& 9.13E-02\\
3.425& 2.5& 0.166& 1.32E-01& 1.54E-01& 1.88E-01& 2.21E-01& 2.48E-01& 7.20E-02& 7.59E-02& 8.16E-02& 8.77E-02& 9.17E-02\\
3.435& 2.5& 0.167& 1.30E-01& 1.52E-01& 1.86E-01& 2.20E-01& 2.48E-01& 7.20E-02& 7.60E-02& 8.18E-02& 8.76E-02& 9.20E-02\\
3.445& 2.5& 0.167& 1.32E-01& 1.50E-01& 1.84E-01& 2.25E-01& 2.48E-01& 7.16E-02& 7.56E-02& 8.15E-02& 8.74E-02& 9.15E-02\\
3.455& 2.5& 0.168& 1.24E-01& 1.47E-01& 1.76E-01& 2.18E-01& 2.41E-01& 7.20E-02& 7.57E-02& 8.17E-02& 8.77E-02& 9.18E-02\\
3.465& 2.5& 0.168& 1.20E-01& 1.44E-01& 1.74E-01& 2.10E-01& 2.40E-01& 7.15E-02& 7.57E-02& 8.14E-02& 8.75E-02& 9.17E-02\\
3.475& 2.5& 0.169& 1.23E-01& 1.41E-01& 1.78E-01& 2.15E-01& 2.40E-01& 7.10E-02& 7.53E-02& 8.11E-02& 8.73E-02& 9.16E-02\\
3.485& 2.5& 0.169& 1.13E-01& 1.38E-01& 1.70E-01& 2.07E-01& 2.33E-01& 7.14E-02& 7.58E-02& 8.17E-02& 8.80E-02& 9.24E-02\\
3.495& 2.5& 0.170& 1.09E-01& 1.35E-01& 1.67E-01& 2.06E-01& 2.31E-01& 7.08E-02& 7.53E-02& 8.13E-02& 8.78E-02& 9.22E-02\\
3.505& 2.5& 0.170& 1.12E-01& 1.32E-01& 1.64E-01& 2.04E-01& 2.30E-01& 7.12E-02& 7.53E-02& 8.19E-02& 8.80E-02& 9.25E-02\\
3.515& 2.5& 0.171& 1.08E-01& 1.35E-01& 1.68E-01& 2.02E-01& 2.29E-01& 7.26E-02& 7.67E-02& 8.30E-02& 8.92E-02& 9.38E-02\\
3.525& 2.5& 0.171& 1.10E-01& 1.38E-01& 1.72E-01& 2.07E-01& 2.35E-01& 7.30E-02& 7.72E-02& 8.36E-02& 8.99E-02& 9.47E-02\\
3.535& 2.5& 0.172& 1.13E-01& 1.41E-01& 1.77E-01& 2.12E-01& 2.40E-01& 7.39E-02& 7.88E-02& 8.52E-02& 9.17E-02& 9.66E-02\\
3.545& 2.5& 0.172& 1.16E-01& 1.45E-01& 1.81E-01& 2.17E-01& 2.46E-01& 7.43E-02& 7.87E-02& 8.53E-02& 9.19E-02& 9.69E-02\\
3.555& 2.5& 0.173& 1.19E-01& 1.48E-01& 1.85E-01& 2.23E-01& 2.52E-01& 7.41E-02& 7.86E-02& 8.53E-02& 9.21E-02& 9.66E-02\\
3.565& 2.5& 0.173& 1.22E-01& 1.52E-01& 1.90E-01& 2.28E-01& 2.58E-01& 7.28E-02& 7.73E-02& 8.42E-02& 9.11E-02& 9.57E-02\\
3.575& 2.5& 0.174& 1.25E-01& 1.48E-01& 1.87E-01& 2.26E-01& 2.57E-01& 7.31E-02& 7.77E-02& 8.47E-02& 9.18E-02& 9.64E-02\\
3.585& 2.5& 0.174& 1.20E-01& 1.44E-01& 1.83E-01& 2.23E-01& 2.55E-01& 7.45E-02& 7.93E-02& 8.65E-02& 9.36E-02& 9.84E-02\\
3.595& 2.5& 0.175& 1.22E-01& 1.47E-01& 1.80E-01& 2.29E-01& 2.61E-01& 7.42E-02& 7.91E-02& 8.58E-02& 9.31E-02& 9.79E-02\\
3.605& 2.5& 0.175& 1.25E-01& 1.51E-01& 1.84E-01& 2.34E-01& 2.68E-01& 7.51E-02& 8.01E-02& 8.69E-02& 9.43E-02& 9.93E-02\\
3.615& 2.5& 0.176& 1.20E-01& 1.46E-01& 1.88E-01& 2.31E-01& 2.66E-01& 7.47E-02& 7.98E-02& 8.67E-02& 9.43E-02& 9.94E-02\\
3.625& 2.5& 0.176& 1.23E-01& 1.49E-01& 1.93E-01& 2.37E-01& 2.72E-01& 7.43E-02& 7.95E-02& 8.66E-02& 9.43E-02& 9.95E-02\\
3.635& 2.5& 0.177& 1.26E-01& 1.53E-01& 1.98E-01& 2.43E-01& 2.79E-01& 7.52E-02& 8.04E-02& 8.77E-02& 9.49E-02& 1.00E-01\\
3.645& 2.5& 0.177& 1.29E-01& 1.57E-01& 2.03E-01& 2.49E-01& 2.86E-01& 7.53E-02& 8.00E-02& 8.74E-02& 9.55E-02& 1.00E-01\\
3.655& 2.5& 0.178& 1.32E-01& 1.60E-01& 2.08E-01& 2.55E-01& 2.93E-01& 7.55E-02& 8.10E-02& 8.85E-02& 9.68E-02& 1.02E-01\\
3.665& 2.5& 0.178& 1.26E-01& 1.55E-01& 2.03E-01& 2.51E-01& 2.90E-01& 7.49E-02& 8.06E-02& 8.83E-02& 9.60E-02& 1.02E-01\\
3.675& 2.5& 0.179& 1.29E-01& 1.58E-01& 1.98E-01& 2.48E-01& 2.87E-01& 7.51E-02& 8.01E-02& 8.79E-02& 9.58E-02& 1.02E-01\\
3.685& 2.5& 0.179& 1.32E-01& 1.62E-01& 2.03E-01& 2.54E-01& 2.94E-01& 7.44E-02& 7.95E-02& 8.75E-02& 9.56E-02& 1.01E-01\\
3.695& 2.5& 0.180& 1.25E-01& 1.56E-01& 1.98E-01& 2.50E-01& 2.91E-01& 7.30E-02& 7.82E-02& 8.56E-02& 9.38E-02& 9.90E-02\\
3.705& 2.5& 0.180& 1.17E-01& 1.49E-01& 1.92E-01& 2.45E-01& 2.77E-01& 7.22E-02& 7.83E-02& 8.59E-02& 9.35E-02& 9.95E-02\\
3.715& 2.5& 0.181& 1.09E-01& 1.42E-01& 1.86E-01& 2.41E-01& 2.74E-01& 7.13E-02& 7.60E-02& 8.45E-02& 9.23E-02& 9.77E-02\\
3.725& 2.5& 0.181& 1.12E-01& 1.46E-01& 1.91E-01& 2.47E-01& 2.81E-01& 7.12E-02& 7.59E-02& 8.46E-02& 9.25E-02& 9.81E-02\\
3.735& 2.5& 0.182& 1.04E-01& 1.39E-01& 1.85E-01& 2.31E-01& 2.66E-01& 7.02E-02& 7.51E-02& 8.31E-02& 9.20E-02& 9.76E-02\\
3.745& 2.5& 0.182& 1.07E-01& 1.42E-01& 1.90E-01& 2.37E-01& 2.73E-01& 6.92E-02& 7.49E-02& 8.32E-02& 9.14E-02& 9.72E-02\\
3.755& 2.5& 0.183& 1.10E-01& 1.34E-01& 1.83E-01& 2.32E-01& 2.81E-01& 7.06E-02& 7.56E-02& 8.40E-02& 9.24E-02& 9.83E-02\\
3.765& 2.5& 0.183& 1.00E-01& 1.26E-01& 1.76E-01& 2.26E-01& 2.64E-01& 6.69E-02& 7.20E-02& 8.06E-02& 8.92E-02& 9.43E-02\\
3.775& 2.5& 0.184& 1.03E-01& 1.29E-01& 1.81E-01& 2.33E-01& 2.71E-01& 6.65E-02& 7.17E-02& 8.05E-02& 8.84E-02& 9.45E-02\\
3.785& 2.5& 0.184& 1.06E-01& 1.33E-01& 1.86E-01& 2.39E-01& 2.79E-01& 6.70E-02& 7.23E-02& 8.13E-02& 8.93E-02& 9.55E-02\\
3.795& 2.5& 0.185& 1.10E-01& 1.37E-01& 1.92E-01& 2.47E-01& 2.88E-01& 6.74E-02& 7.38E-02& 8.20E-02& 9.02E-02& 9.66E-02\\
3.805& 2.5& 0.185& 8.47E-02& 1.27E-01& 1.69E-01& 2.26E-01& 2.68E-01& 6.60E-02& 7.16E-02& 8.00E-02& 8.83E-02& 9.49E-02\\
3.815& 2.5& 0.186& 8.75E-02& 1.17E-01& 1.75E-01& 2.19E-01& 2.62E-01& 6.64E-02& 7.21E-02& 8.07E-02& 8.92E-02& 9.49E-02\\
3.825& 2.5& 0.186& 9.03E-02& 1.20E-01& 1.81E-01& 2.26E-01& 2.71E-01& 6.58E-02& 7.17E-02& 8.04E-02& 8.91E-02& 9.59E-02\\
3.835& 2.5& 0.187& 9.34E-02& 1.25E-01& 1.87E-01& 2.34E-01& 2.80E-01& 6.72E-02& 7.31E-02& 8.20E-02& 9.09E-02& 9.78E-02\\
3.845& 2.5& 0.187& 9.67E-02& 1.29E-01& 1.93E-01& 2.42E-01& 2.90E-01& 6.56E-02& 7.16E-02& 8.07E-02& 8.98E-02& 9.59E-02\\
3.855& 2.5& 0.188& 1.00E-01& 1.34E-01& 2.00E-01& 2.51E-01& 3.01E-01& 6.70E-02& 7.31E-02& 8.14E-02& 9.07E-02& 9.79E-02\\
3.865& 2.5& 0.188& 1.04E-01& 1.39E-01& 2.08E-01& 2.60E-01& 3.12E-01& 6.52E-02& 7.05E-02& 7.99E-02& 8.94E-02& 9.57E-02\\
3.875& 2.5& 0.189& 1.08E-01& 1.44E-01& 2.16E-01& 2.70E-01& 3.24E-01& 6.34E-02& 6.98E-02& 7.84E-02& 8.81E-02& 9.45E-02\\
3.885& 2.5& 0.189& 9.36E-02& 1.31E-01& 1.87E-01& 2.43E-01& 2.99E-01& 6.47E-02& 7.13E-02& 8.01E-02& 8.99E-02& 9.65E-02\\
3.895& 2.5& 0.190& 7.79E-02& 1.17E-01& 1.75E-01& 2.34E-01& 2.92E-01& 6.39E-02& 7.06E-02& 7.95E-02& 8.96E-02& 9.63E-02\\
3.905& 2.5& 0.190& 8.09E-02& 1.21E-01& 1.82E-01& 2.43E-01& 3.03E-01& 6.52E-02& 7.10E-02& 8.01E-02& 9.04E-02& 9.73E-02\\
3.915& 2.5& 0.191& 6.30E-02& 1.05E-01& 1.68E-01& 2.31E-01& 2.73E-01& 6.54E-02& 7.13E-02& 8.07E-02& 9.12E-02& 9.82E-02\\
3.925& 2.5& 0.191& 6.55E-02& 1.09E-01& 1.75E-01& 2.40E-01& 2.84E-01& 6.57E-02& 7.17E-02& 8.12E-02& 9.20E-02& 9.92E-02\\
3.935& 2.5& 0.192& 6.81E-02& 1.13E-01& 1.82E-01& 2.50E-01& 2.95E-01& 6.47E-02& 7.20E-02& 8.18E-02& 9.15E-02& 9.89E-02\\
3.945& 2.5& 0.192& 7.09E-02& 1.18E-01& 1.65E-01& 2.36E-01& 3.07E-01& 6.11E-02& 6.86E-02& 7.85E-02& 8.85E-02& 9.60E-02\\
3.955& 2.5& 0.193& 7.39E-02& 1.23E-01& 1.72E-01& 2.46E-01& 3.20E-01& 6.24E-02& 7.00E-02& 8.02E-02& 9.04E-02& 9.81E-02\\
3.965& 2.5& 0.193& 7.71E-02& 1.03E-01& 1.80E-01& 2.57E-01& 3.08E-01& 6.37E-02& 7.02E-02& 8.06E-02& 9.10E-02& 9.89E-02\\
3.975& 2.5& 0.194& 8.06E-02& 1.07E-01& 1.88E-01& 2.69E-01& 3.22E-01& 6.38E-02& 7.04E-02& 8.10E-02& 9.17E-02& 9.96E-02\\
3.985& 2.5& 0.194& 8.43E-02& 1.12E-01& 1.97E-01& 2.81E-01& 3.37E-01& 6.51E-02& 7.19E-02& 8.28E-02& 9.36E-02& 1.02E-01\\
3.995& 2.5& 0.195& 5.88E-02& 1.18E-01& 1.76E-01& 2.65E-01& 3.23E-01& 6.65E-02& 7.35E-02& 8.46E-02& 9.57E-02& 1.04E-01\\
4.005& 2.5& 0.195& 6.17E-02& 9.25E-02& 1.54E-01& 2.47E-01& 3.08E-01& 6.80E-02& 7.51E-02& 8.64E-02& 9.77E-02& 1.05E-01\\
4.015& 2.5& 0.196& 6.47E-02& 9.70E-02& 1.62E-01& 2.59E-01& 3.23E-01& 6.66E-02& 7.53E-02& 8.54E-02& 9.70E-02& 1.06E-01\\
4.025& 2.5& 0.196& 3.40E-02& 6.80E-02& 1.36E-01& 2.38E-01& 3.06E-01& 6.51E-02& 7.25E-02& 8.28E-02& 9.47E-02& 1.04E-01\\
4.035& 2.5& 0.197& 3.58E-02& 7.17E-02& 1.43E-01& 2.51E-01& 3.23E-01& 6.65E-02& 7.41E-02& 8.47E-02& 9.67E-02& 1.06E-01\\
4.045& 2.5& 0.197& 3.78E-02& 7.57E-02& 1.51E-01& 2.65E-01& 3.40E-01& 6.80E-02& 7.57E-02& 8.65E-02& 9.89E-02& 1.08E-01\\
4.055& 2.5& 0.198& 3.98E-02& 7.96E-02& 1.59E-01& 2.79E-01& 3.58E-01& 6.95E-02& 7.74E-02& 8.84E-02& 1.01E-01& 1.11E-01\\
4.065& 2.5& 0.198& 4.20E-02& 8.40E-02& 1.68E-01& 2.94E-01& 3.78E-01& 7.10E-02& 7.91E-02& 9.03E-02& 1.03E-01& 1.13E-01\\
4.075& 2.5& 0.199& 4.43E-02& 8.85E-02& 1.33E-01& 2.66E-01& 3.10E-01& 7.26E-02& 8.08E-02& 9.23E-02& 1.06E-01& 1.15E-01\\
4.085& 2.5& 0.199& 4.67E-02& 9.34E-02& 1.40E-01& 2.80E-01& 3.27E-01& 6.91E-02& 7.75E-02& 8.93E-02& 1.03E-01& 1.11E-01\\
4.095& 2.5& 0.200& 4.93E-02& 9.86E-02& 1.48E-01& 2.96E-01& 3.45E-01& 6.72E-02& 7.58E-02& 8.78E-02& 9.99E-02& 1.10E-01\\
4.105& 2.5& 0.200& 0.00E+00& 5.21E-02& 1.04E-01& 2.08E-01& 3.13E-01& 6.69E-02& 7.39E-02& 8.63E-02& 9.86E-02& 1.09E-01\\
4.115& 2.5& 0.201& 0.00E+00& 5.51E-02& 1.10E-01& 2.21E-01& 3.31E-01& 6.48E-02& 7.38E-02& 8.64E-02& 9.90E-02& 1.08E-01\\
4.125& 2.5& 0.201& 0.00E+00& 5.85E-02& 1.17E-01& 2.34E-01& 3.51E-01& 6.63E-02& 7.55E-02& 8.84E-02& 1.01E-01& 1.10E-01\\
4.135& 2.5& 0.202& 0.00E+00& 6.22E-02& 1.24E-01& 2.49E-01& 3.73E-01& 6.60E-02& 7.54E-02& 8.86E-02& 9.99E-02& 1.11E-01\\
4.145& 2.5& 0.202& 0.00E+00& 0.00E+00& 6.61E-02& 1.98E-01& 3.31E-01& 6.75E-02& 7.71E-02& 9.06E-02& 1.02E-01& 1.14E-01\\
4.155& 2.5& 0.203& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.91E-02& 7.89E-02& 9.28E-02& 1.05E-01& 1.16E-01\\
4.165& 2.5& 0.203& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.87E-02& 7.88E-02& 9.29E-02& 1.05E-01& 1.17E-01\\
4.175& 2.5& 0.204& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.04E-02& 8.07E-02& 9.31E-02& 1.08E-01& 1.20E-01\\
4.185& 2.5& 0.204& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.00E-02& 8.06E-02& 9.33E-02& 1.08E-01& 1.19E-01\\
4.195& 2.5& 0.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.17E-02& 8.04E-02& 9.56E-02& 1.09E-01& 1.22E-01\\
4.205& 2.5& 0.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.12E-02& 8.01E-02& 9.57E-02& 1.11E-01& 1.22E-01\\
4.215& 2.5& 0.206& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.07E-02& 8.21E-02& 9.58E-02& 1.12E-01& 1.23E-01\\
4.225& 2.5& 0.206& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.02E-02& 8.19E-02& 9.59E-02& 1.12E-01& 1.24E-01\\
4.235& 2.5& 0.207& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.19E-02& 8.39E-02& 9.83E-02& 1.15E-01& 1.27E-01\\
4.245& 2.5& 0.207& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.38E-02& 8.61E-02& 1.01E-01& 1.16E-01& 1.28E-01\\
4.255& 2.5& 0.208& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.57E-02& 8.58E-02& 1.01E-01& 1.19E-01& 1.31E-01\\
4.265& 2.5& 0.208& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.25E-02& 8.28E-02& 9.84E-02& 1.14E-01& 1.27E-01\\
4.275& 2.5& 0.209& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.44E-02& 8.50E-02& 1.01E-01& 1.17E-01& 1.30E-01\\
4.285& 2.5& 0.209& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.36E-02& 8.45E-02& 1.01E-01& 1.17E-01& 1.31E-01\\
4.295& 2.5& 0.210& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.56E-02& 8.68E-02& 1.04E-01& 1.20E-01& 1.34E-01\\
4.305& 2.5& 0.210& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.19E-02& 8.34E-02& 1.01E-01& 1.18E-01& 1.29E-01\\
4.315& 2.5& 0.211& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.09E-02& 8.28E-02& 1.00E-01& 1.18E-01& 1.30E-01\\
4.325& 2.5& 0.211& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.29E-02& 8.51E-02& 1.03E-01& 1.22E-01& 1.34E-01\\
4.335& 2.5& 0.212& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.50E-02& 8.75E-02& 1.06E-01& 1.25E-01& 1.37E-01\\
4.345& 2.5& 0.212& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.71E-02& 8.68E-02& 1.06E-01& 1.25E-01& 1.38E-01\\
4.355& 2.5& 0.213& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.94E-02& 8.26E-02& 9.92E-02& 1.19E-01& 1.32E-01\\
4.365& 2.5& 0.213& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.14E-02& 8.50E-02& 1.02E-01& 1.22E-01& 1.36E-01\\
4.375& 2.5& 0.214& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.35E-02& 8.75E-02& 1.05E-01& 1.26E-01& 1.40E-01\\
4.385& 2.5& 0.214& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.21E-02& 8.29E-02& 1.01E-01& 1.23E-01& 1.37E-01\\
4.395& 2.5& 0.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.05E-02& 8.17E-02& 1.00E-01& 1.19E-01& 1.34E-01\\
4.405& 2.5& 0.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.50E-02& 7.65E-02& 9.56E-02& 1.15E-01& 1.30E-01\\
4.415& 2.5& 0.216& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.70E-02& 7.88E-02& 9.85E-02& 1.18E-01& 1.34E-01\\
4.425& 2.5& 0.216& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.50E-02& 7.72E-02& 9.75E-02& 1.18E-01& 1.34E-01\\
4.435& 2.5& 0.217& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.29E-02& 7.55E-02& 9.64E-02& 1.17E-01& 1.34E-01\\
4.445& 2.5& 0.217& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.49E-02& 7.78E-02& 9.95E-02& 1.21E-01& 1.38E-01\\
4.455& 2.5& 0.218& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.69E-02& 7.96E-02& 9.82E-02& 1.20E-01& 1.38E-01\\
4.465& 2.5& 0.218& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.45E-02& 7.83E-02& 9.67E-02& 1.20E-01& 1.38E-01\\
4.475& 2.5& 0.219& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.70E-02& 7.13E-02& 9.03E-02& 1.14E-01& 1.33E-01\\
4.485& 2.5& 0.219& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.40E-02& 6.87E-02& 8.84E-02& 1.13E-01& 1.28E-01\\
4.495& 2.5& 0.220& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.58E-02& 7.10E-02& 9.13E-02& 1.17E-01& 1.32E-01\\
\end{longtable}
\end{center}
\end{scriptsize}

\onecolumn
\begin{scriptsize}
\begin{center}
\begin{longtable}{l|ccccc|ccccc}
\caption{\omegaDLA{} curves}
\label{tab:omega}\\
\hline
$z$& & & $19.0\leq$~logN(\HI{})~$<20.3$& & & & & $20.3\leq$logN(\HI{})~$<22.0$& & \\
& \omegaDLA{}$_{,5}$& \omegaDLA{}$_{,17}$& \omegaDLA{}$_{,median}$& \omegaDLA{}$_{,83}$& \omegaDLA{}$_{,95}$& \omegaDLA{}$_{,5}$& \omegaDLA{}$_{,17}$& \omegaDLA{}$_{,median}$& \omegaDLA{}$_{,83}$& \omegaDLA{}$_{,95}$\\
\hline
\endfirsthead
\multicolumn{11}{l}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
\hline
$z$& & & $19.0\leq$~logN(\HI{})~$<20.3$& & & & & $20.3\leq$logN(\HI{})~$<22.0$& & \\
& \omegaDLA{}$_{,5}$& \omegaDLA{}$_{,17}$& \omegaDLA{}$_{,median}$& \omegaDLA{}$_{,83}$& \omegaDLA{}$_{,95}$& \omegaDLA{}$_{,5}$& \omegaDLA{}$_{,17}$& \omegaDLA{}$_{,median}$& \omegaDLA{}$_{,83}$& \omegaDLA{}$_{,95}$\\
\hline
\endhead
\hline \multicolumn{11}{l}{\bfseries Continued on next page}\\
\hline
\endfoot
\endlastfoot
\\
\multicolumn{11}{c}{Full Sample}\\
\hline
2.005& 1.37E-04& 1.51E-04& 1.76E-04& 2.01E-04& 2.21E-04& 6.92E-04& 7.20E-04& 7.62E-04& 8.08E-04& 8.41E-04\\
2.015& 1.36E-04& 1.50E-04& 1.74E-04& 1.99E-04& 2.19E-04& 6.93E-04& 7.21E-04& 7.63E-04& 8.08E-04& 8.41E-04\\
2.025& 1.37E-04& 1.52E-04& 1.76E-04& 2.02E-04& 2.21E-04& 6.95E-04& 7.23E-04& 7.65E-04& 8.10E-04& 8.43E-04\\
2.035& 1.36E-04& 1.51E-04& 1.75E-04& 2.00E-04& 2.20E-04& 6.94E-04& 7.22E-04& 7.64E-04& 8.08E-04& 8.41E-04\\
2.045& 1.37E-04& 1.52E-04& 1.76E-04& 2.01E-04& 2.20E-04& 6.86E-04& 7.13E-04& 7.54E-04& 7.98E-04& 8.31E-04\\
2.055& 1.39E-04& 1.54E-04& 1.78E-04& 2.03E-04& 2.23E-04& 6.85E-04& 7.13E-04& 7.54E-04& 7.97E-04& 8.30E-04\\
2.065& 1.39E-04& 1.54E-04& 1.78E-04& 2.03E-04& 2.22E-04& 6.87E-04& 7.14E-04& 7.55E-04& 7.98E-04& 8.30E-04\\
2.075& 1.38E-04& 1.53E-04& 1.76E-04& 2.01E-04& 2.21E-04& 6.84E-04& 7.11E-04& 7.52E-04& 7.95E-04& 8.27E-04\\
2.085& 1.38E-04& 1.53E-04& 1.76E-04& 2.01E-04& 2.20E-04& 6.82E-04& 7.08E-04& 7.49E-04& 7.92E-04& 8.25E-04\\
2.095& 1.37E-04& 1.52E-04& 1.76E-04& 2.00E-04& 2.19E-04& 6.88E-04& 7.16E-04& 7.57E-04& 8.00E-04& 8.32E-04\\
2.105& 1.38E-04& 1.53E-04& 1.76E-04& 2.00E-04& 2.19E-04& 6.89E-04& 7.17E-04& 7.57E-04& 8.01E-04& 8.33E-04\\
2.115& 1.37E-04& 1.52E-04& 1.75E-04& 2.00E-04& 2.18E-04& 6.89E-04& 7.17E-04& 7.58E-04& 8.01E-04& 8.33E-04\\
2.125& 1.38E-04& 1.52E-04& 1.76E-04& 2.00E-04& 2.18E-04& 6.88E-04& 7.16E-04& 7.56E-04& 8.00E-04& 8.31E-04\\
2.135& 1.38E-04& 1.53E-04& 1.76E-04& 2.00E-04& 2.18E-04& 6.87E-04& 7.14E-04& 7.55E-04& 7.98E-04& 8.30E-04\\
2.145& 1.40E-04& 1.54E-04& 1.77E-04& 2.02E-04& 2.20E-04& 6.85E-04& 7.12E-04& 7.53E-04& 7.96E-04& 8.27E-04\\
2.155& 1.40E-04& 1.54E-04& 1.77E-04& 2.01E-04& 2.20E-04& 6.83E-04& 7.11E-04& 7.52E-04& 7.94E-04& 8.26E-04\\
2.165& 1.39E-04& 1.53E-04& 1.76E-04& 2.00E-04& 2.19E-04& 6.84E-04& 7.12E-04& 7.53E-04& 7.95E-04& 8.26E-04\\
2.175& 1.39E-04& 1.53E-04& 1.76E-04& 2.00E-04& 2.19E-04& 6.83E-04& 7.11E-04& 7.51E-04& 7.94E-04& 8.25E-04\\
2.185& 1.38E-04& 1.53E-04& 1.75E-04& 2.00E-04& 2.18E-04& 6.84E-04& 7.12E-04& 7.52E-04& 7.94E-04& 8.25E-04\\
2.195& 1.38E-04& 1.52E-04& 1.75E-04& 1.99E-04& 2.18E-04& 6.84E-04& 7.12E-04& 7.52E-04& 7.94E-04& 8.25E-04\\
2.205& 1.38E-04& 1.52E-04& 1.75E-04& 1.99E-04& 2.17E-04& 6.85E-04& 7.13E-04& 7.54E-04& 7.96E-04& 8.27E-04\\
2.215& 1.38E-04& 1.52E-04& 1.74E-04& 1.98E-04& 2.17E-04& 6.87E-04& 7.15E-04& 7.55E-04& 7.98E-04& 8.29E-04\\
2.225& 1.37E-04& 1.52E-04& 1.74E-04& 1.98E-04& 2.16E-04& 6.87E-04& 7.15E-04& 7.55E-04& 7.98E-04& 8.29E-04\\
2.235& 1.37E-04& 1.51E-04& 1.74E-04& 1.98E-04& 2.16E-04& 6.92E-04& 7.19E-04& 7.60E-04& 8.02E-04& 8.33E-04\\
2.245& 1.37E-04& 1.51E-04& 1.74E-04& 1.97E-04& 2.16E-04& 6.94E-04& 7.21E-04& 7.62E-04& 8.04E-04& 8.36E-04\\
2.255& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.00E-04& 7.28E-04& 7.70E-04& 8.12E-04& 8.44E-04\\
2.265& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.00E-04& 7.27E-04& 7.69E-04& 8.11E-04& 8.43E-04\\
2.275& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.02E-04& 7.30E-04& 7.71E-04& 8.14E-04& 8.45E-04\\
2.285& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.03E-04& 7.30E-04& 7.72E-04& 8.14E-04& 8.46E-04\\
2.295& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.04E-04& 7.32E-04& 7.73E-04& 8.15E-04& 8.47E-04\\
2.305& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.05E-04& 7.33E-04& 7.74E-04& 8.16E-04& 8.48E-04\\
2.315& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.00E-04& 7.28E-04& 7.69E-04& 8.12E-04& 8.43E-04\\
2.325& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.96E-04& 7.23E-04& 7.64E-04& 8.07E-04& 8.39E-04\\
2.335& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.91E-04& 7.19E-04& 7.60E-04& 8.02E-04& 8.34E-04\\
2.345& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.90E-04& 7.18E-04& 7.58E-04& 8.01E-04& 8.32E-04\\
2.355& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.92E-04& 7.20E-04& 7.60E-04& 8.03E-04& 8.34E-04\\
2.365& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.94E-04& 7.22E-04& 7.63E-04& 8.06E-04& 8.37E-04\\
2.375& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.96E-04& 7.24E-04& 7.65E-04& 8.08E-04& 8.39E-04\\
2.385& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.97E-04& 7.25E-04& 7.66E-04& 8.10E-04& 8.41E-04\\
2.395& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.00E-04& 7.28E-04& 7.70E-04& 8.14E-04& 8.46E-04\\
2.405& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 6.99E-04& 7.26E-04& 7.68E-04& 8.12E-04& 8.44E-04\\
2.415& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.03E-04& 7.31E-04& 7.73E-04& 8.18E-04& 8.50E-04\\
2.425& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.02E-04& 7.30E-04& 7.72E-04& 8.17E-04& 8.49E-04\\
2.435& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.03E-04& 7.31E-04& 7.74E-04& 8.19E-04& 8.51E-04\\
2.445& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.00E-04& 7.29E-04& 7.72E-04& 8.17E-04& 8.49E-04\\
2.455& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.05E-04& 7.34E-04& 7.77E-04& 8.22E-04& 8.54E-04\\
2.465& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.13E-04& 7.42E-04& 7.86E-04& 8.32E-04& 8.64E-04\\
2.475& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.14E-04& 7.43E-04& 7.87E-04& 8.32E-04& 8.65E-04\\
2.485& 1.37E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.17E-04& 7.47E-04& 7.91E-04& 8.36E-04& 8.69E-04\\
2.495& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.19E-04& 7.50E-04& 7.93E-04& 8.39E-04& 8.73E-04\\
2.505& 1.36E-04& 1.50E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.22E-04& 7.53E-04& 7.97E-04& 8.44E-04& 8.77E-04\\
2.515& 1.36E-04& 1.50E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.18E-04& 7.47E-04& 7.92E-04& 8.39E-04& 8.72E-04\\
2.525& 1.36E-04& 1.51E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.22E-04& 7.52E-04& 7.97E-04& 8.44E-04& 8.78E-04\\
2.535& 1.36E-04& 1.50E-04& 1.73E-04& 1.97E-04& 2.15E-04& 7.26E-04& 7.56E-04& 8.02E-04& 8.48E-04& 8.83E-04\\
2.545& 1.36E-04& 1.51E-04& 1.74E-04& 1.98E-04& 2.16E-04& 7.21E-04& 7.52E-04& 7.97E-04& 8.44E-04& 8.78E-04\\
2.555& 1.36E-04& 1.50E-04& 1.73E-04& 1.97E-04& 2.16E-04& 7.27E-04& 7.57E-04& 8.03E-04& 8.50E-04& 8.85E-04\\
2.565& 1.36E-04& 1.51E-04& 1.74E-04& 1.98E-04& 2.16E-04& 7.31E-04& 7.62E-04& 8.08E-04& 8.55E-04& 8.91E-04\\
2.575& 1.37E-04& 1.51E-04& 1.74E-04& 1.99E-04& 2.17E-04& 7.33E-04& 7.64E-04& 8.11E-04& 8.58E-04& 8.93E-04\\
2.585& 1.37E-04& 1.52E-04& 1.75E-04& 1.99E-04& 2.18E-04& 7.30E-04& 7.61E-04& 8.08E-04& 8.55E-04& 8.90E-04\\
2.595& 1.38E-04& 1.52E-04& 1.75E-04& 2.00E-04& 2.18E-04& 7.31E-04& 7.62E-04& 8.08E-04& 8.56E-04& 8.91E-04\\
2.605& 1.38E-04& 1.52E-04& 1.76E-04& 2.00E-04& 2.19E-04& 7.16E-04& 7.47E-04& 7.92E-04& 8.40E-04& 8.75E-04\\
2.615& 1.38E-04& 1.53E-04& 1.76E-04& 2.01E-04& 2.20E-04& 7.16E-04& 7.47E-04& 7.93E-04& 8.41E-04& 8.77E-04\\
2.625& 1.39E-04& 1.53E-04& 1.77E-04& 2.01E-04& 2.20E-04& 7.21E-04& 7.53E-04& 7.99E-04& 8.48E-04& 8.83E-04\\
2.635& 1.38E-04& 1.52E-04& 1.76E-04& 2.01E-04& 2.19E-04& 7.21E-04& 7.53E-04& 7.99E-04& 8.49E-04& 8.84E-04\\
2.645& 1.38E-04& 1.53E-04& 1.76E-04& 2.01E-04& 2.20E-04& 7.27E-04& 7.59E-04& 8.05E-04& 8.55E-04& 8.91E-04\\
2.655& 1.39E-04& 1.53E-04& 1.77E-04& 2.02E-04& 2.21E-04& 7.34E-04& 7.66E-04& 8.13E-04& 8.63E-04& 9.00E-04\\
2.665& 1.35E-04& 1.50E-04& 1.73E-04& 1.98E-04& 2.17E-04& 7.28E-04& 7.61E-04& 8.09E-04& 8.60E-04& 8.96E-04\\
2.675& 1.35E-04& 1.50E-04& 1.73E-04& 1.99E-04& 2.18E-04& 7.25E-04& 7.57E-04& 8.05E-04& 8.56E-04& 8.93E-04\\
2.685& 1.36E-04& 1.51E-04& 1.74E-04& 1.99E-04& 2.19E-04& 7.22E-04& 7.56E-04& 8.05E-04& 8.56E-04& 8.93E-04\\
2.695& 1.35E-04& 1.50E-04& 1.74E-04& 1.99E-04& 2.18E-04& 7.14E-04& 7.46E-04& 7.95E-04& 8.46E-04& 8.82E-04\\
2.705& 1.34E-04& 1.49E-04& 1.73E-04& 1.98E-04& 2.17E-04& 7.20E-04& 7.52E-04& 8.01E-04& 8.53E-04& 8.90E-04\\
2.715& 1.34E-04& 1.49E-04& 1.73E-04& 1.98E-04& 2.17E-04& 7.22E-04& 7.55E-04& 8.04E-04& 8.57E-04& 8.94E-04\\
2.725& 1.35E-04& 1.50E-04& 1.73E-04& 1.99E-04& 2.18E-04& 7.30E-04& 7.63E-04& 8.13E-04& 8.66E-04& 9.04E-04\\
2.735& 1.33E-04& 1.48E-04& 1.72E-04& 1.98E-04& 2.17E-04& 7.30E-04& 7.64E-04& 8.14E-04& 8.68E-04& 9.05E-04\\
2.745& 1.33E-04& 1.49E-04& 1.73E-04& 1.98E-04& 2.18E-04& 7.36E-04& 7.70E-04& 8.21E-04& 8.76E-04& 9.13E-04\\
2.755& 1.28E-04& 1.43E-04& 1.66E-04& 1.91E-04& 2.10E-04& 7.39E-04& 7.73E-04& 8.25E-04& 8.79E-04& 9.18E-04\\
2.765& 1.29E-04& 1.44E-04& 1.67E-04& 1.92E-04& 2.11E-04& 7.40E-04& 7.74E-04& 8.27E-04& 8.81E-04& 9.20E-04\\
2.775& 1.28E-04& 1.43E-04& 1.67E-04& 1.92E-04& 2.11E-04& 7.43E-04& 7.77E-04& 8.30E-04& 8.86E-04& 9.25E-04\\
2.785& 1.28E-04& 1.43E-04& 1.67E-04& 1.93E-04& 2.11E-04& 7.43E-04& 7.78E-04& 8.30E-04& 8.86E-04& 9.26E-04\\
2.795& 1.28E-04& 1.44E-04& 1.67E-04& 1.93E-04& 2.12E-04& 7.41E-04& 7.76E-04& 8.29E-04& 8.85E-04& 9.25E-04\\
2.805& 1.29E-04& 1.45E-04& 1.68E-04& 1.94E-04& 2.14E-04& 7.39E-04& 7.74E-04& 8.27E-04& 8.84E-04& 9.23E-04\\
2.815& 1.30E-04& 1.45E-04& 1.69E-04& 1.95E-04& 2.15E-04& 7.43E-04& 7.79E-04& 8.32E-04& 8.89E-04& 9.30E-04\\
2.825& 1.30E-04& 1.46E-04& 1.70E-04& 1.96E-04& 2.16E-04& 7.45E-04& 7.81E-04& 8.36E-04& 8.93E-04& 9.35E-04\\
2.835& 1.30E-04& 1.46E-04& 1.70E-04& 1.97E-04& 2.17E-04& 7.52E-04& 7.89E-04& 8.43E-04& 9.01E-04& 9.44E-04\\
2.845& 1.31E-04& 1.47E-04& 1.71E-04& 1.98E-04& 2.18E-04& 7.54E-04& 7.91E-04& 8.47E-04& 9.06E-04& 9.49E-04\\
2.855& 1.32E-04& 1.48E-04& 1.72E-04& 1.99E-04& 2.19E-04& 7.60E-04& 7.97E-04& 8.53E-04& 9.13E-04& 9.56E-04\\
2.865& 1.33E-04& 1.49E-04& 1.73E-04& 2.00E-04& 2.20E-04& 7.67E-04& 8.05E-04& 8.62E-04& 9.22E-04& 9.66E-04\\
2.875& 1.32E-04& 1.48E-04& 1.73E-04& 2.00E-04& 2.20E-04& 7.74E-04& 8.12E-04& 8.69E-04& 9.30E-04& 9.75E-04\\
2.885& 1.33E-04& 1.49E-04& 1.74E-04& 2.02E-04& 2.22E-04& 7.74E-04& 8.12E-04& 8.71E-04& 9.33E-04& 9.78E-04\\
2.895& 1.34E-04& 1.51E-04& 1.75E-04& 2.03E-04& 2.24E-04& 7.74E-04& 8.13E-04& 8.72E-04& 9.35E-04& 9.81E-04\\
2.905& 1.35E-04& 1.52E-04& 1.77E-04& 2.05E-04& 2.25E-04& 7.77E-04& 8.17E-04& 8.76E-04& 9.41E-04& 9.87E-04\\
2.915& 1.36E-04& 1.53E-04& 1.78E-04& 2.06E-04& 2.27E-04& 7.73E-04& 8.12E-04& 8.72E-04& 9.36E-04& 9.83E-04\\
2.925& 1.36E-04& 1.53E-04& 1.78E-04& 2.06E-04& 2.27E-04& 7.76E-04& 8.17E-04& 8.77E-04& 9.42E-04& 9.90E-04\\
2.935& 1.34E-04& 1.51E-04& 1.76E-04& 2.04E-04& 2.26E-04& 7.77E-04& 8.18E-04& 8.80E-04& 9.45E-04& 9.94E-04\\
2.945& 1.35E-04& 1.52E-04& 1.77E-04& 2.06E-04& 2.27E-04& 7.75E-04& 8.16E-04& 8.78E-04& 9.44E-04& 9.94E-04\\
2.955& 1.36E-04& 1.52E-04& 1.78E-04& 2.07E-04& 2.29E-04& 7.80E-04& 8.22E-04& 8.85E-04& 9.51E-04& 1.00E-03\\
2.965& 1.36E-04& 1.53E-04& 1.79E-04& 2.08E-04& 2.30E-04& 7.81E-04& 8.23E-04& 8.87E-04& 9.54E-04& 1.01E-03\\
2.975& 1.37E-04& 1.54E-04& 1.80E-04& 2.10E-04& 2.32E-04& 7.85E-04& 8.28E-04& 8.92E-04& 9.60E-04& 1.01E-03\\
2.985& 1.35E-04& 1.52E-04& 1.78E-04& 2.07E-04& 2.30E-04& 7.92E-04& 8.35E-04& 9.01E-04& 9.70E-04& 1.02E-03\\
2.995& 1.36E-04& 1.53E-04& 1.79E-04& 2.09E-04& 2.32E-04& 7.89E-04& 8.33E-04& 8.98E-04& 9.70E-04& 1.02E-03\\
3.005& 1.37E-04& 1.54E-04& 1.80E-04& 2.10E-04& 2.33E-04& 7.88E-04& 8.32E-04& 8.99E-04& 9.70E-04& 1.02E-03\\
3.015& 1.34E-04& 1.51E-04& 1.78E-04& 2.08E-04& 2.31E-04& 7.88E-04& 8.33E-04& 9.01E-04& 9.73E-04& 1.03E-03\\
3.025& 1.34E-04& 1.52E-04& 1.79E-04& 2.09E-04& 2.32E-04& 7.86E-04& 8.31E-04& 9.00E-04& 9.74E-04& 1.03E-03\\
3.035& 1.35E-04& 1.52E-04& 1.80E-04& 2.10E-04& 2.34E-04& 7.92E-04& 8.37E-04& 9.07E-04& 9.82E-04& 1.04E-03\\
3.045& 1.34E-04& 1.52E-04& 1.80E-04& 2.11E-04& 2.34E-04& 7.87E-04& 8.33E-04& 9.02E-04& 9.76E-04& 1.03E-03\\
3.055& 1.32E-04& 1.50E-04& 1.78E-04& 2.08E-04& 2.32E-04& 7.82E-04& 8.27E-04& 8.96E-04& 9.71E-04& 1.02E-03\\
3.065& 1.31E-04& 1.49E-04& 1.77E-04& 2.08E-04& 2.32E-04& 7.71E-04& 8.17E-04& 8.86E-04& 9.61E-04& 1.02E-03\\
3.075& 1.32E-04& 1.50E-04& 1.78E-04& 2.09E-04& 2.34E-04& 7.70E-04& 8.17E-04& 8.87E-04& 9.63E-04& 1.02E-03\\
3.085& 1.25E-04& 1.42E-04& 1.70E-04& 2.01E-04& 2.23E-04& 7.81E-04& 8.28E-04& 9.00E-04& 9.77E-04& 1.03E-03\\
3.095& 1.26E-04& 1.44E-04& 1.72E-04& 2.03E-04& 2.26E-04& 7.91E-04& 8.39E-04& 9.11E-04& 9.90E-04& 1.05E-03\\
3.105& 1.21E-04& 1.39E-04& 1.66E-04& 1.97E-04& 2.20E-04& 7.93E-04& 8.42E-04& 9.15E-04& 9.94E-04& 1.05E-03\\
3.115& 1.21E-04& 1.39E-04& 1.67E-04& 1.98E-04& 2.22E-04& 7.98E-04& 8.47E-04& 9.21E-04& 1.00E-03& 1.06E-03\\
3.125& 1.22E-04& 1.40E-04& 1.69E-04& 2.00E-04& 2.24E-04& 8.04E-04& 8.54E-04& 9.29E-04& 1.01E-03& 1.07E-03\\
3.135& 1.21E-04& 1.39E-04& 1.67E-04& 1.99E-04& 2.23E-04& 8.14E-04& 8.66E-04& 9.42E-04& 1.02E-03& 1.09E-03\\
3.145& 1.19E-04& 1.37E-04& 1.65E-04& 1.96E-04& 2.21E-04& 8.20E-04& 8.72E-04& 9.50E-04& 1.03E-03& 1.09E-03\\
3.155& 1.19E-04& 1.37E-04& 1.66E-04& 1.98E-04& 2.23E-04& 8.27E-04& 8.80E-04& 9.58E-04& 1.04E-03& 1.10E-03\\
3.165& 1.19E-04& 1.37E-04& 1.66E-04& 1.99E-04& 2.24E-04& 8.39E-04& 8.94E-04& 9.72E-04& 1.06E-03& 1.12E-03\\
3.175& 1.20E-04& 1.39E-04& 1.68E-04& 2.01E-04& 2.27E-04& 8.36E-04& 8.88E-04& 9.68E-04& 1.06E-03& 1.12E-03\\
3.185& 1.21E-04& 1.40E-04& 1.70E-04& 2.03E-04& 2.30E-04& 8.40E-04& 8.93E-04& 9.75E-04& 1.06E-03& 1.13E-03\\
3.195& 1.22E-04& 1.41E-04& 1.71E-04& 2.04E-04& 2.31E-04& 8.37E-04& 8.91E-04& 9.74E-04& 1.06E-03& 1.13E-03\\
3.205& 1.22E-04& 1.42E-04& 1.72E-04& 2.06E-04& 2.33E-04& 8.38E-04& 8.92E-04& 9.76E-04& 1.07E-03& 1.13E-03\\
3.215& 1.23E-04& 1.43E-04& 1.74E-04& 2.08E-04& 2.35E-04& 8.43E-04& 8.98E-04& 9.83E-04& 1.07E-03& 1.14E-03\\
3.225& 1.23E-04& 1.43E-04& 1.74E-04& 2.09E-04& 2.37E-04& 8.29E-04& 8.84E-04& 9.70E-04& 1.06E-03& 1.13E-03\\
3.235& 1.19E-04& 1.39E-04& 1.71E-04& 2.06E-04& 2.34E-04& 8.28E-04& 8.84E-04& 9.71E-04& 1.06E-03& 1.14E-03\\
3.245& 1.16E-04& 1.37E-04& 1.69E-04& 2.04E-04& 2.32E-04& 8.26E-04& 8.84E-04& 9.72E-04& 1.07E-03& 1.14E-03\\
3.255& 1.18E-04& 1.39E-04& 1.71E-04& 2.07E-04& 2.35E-04& 8.15E-04& 8.73E-04& 9.61E-04& 1.06E-03& 1.13E-03\\
3.265& 1.20E-04& 1.41E-04& 1.74E-04& 2.10E-04& 2.39E-04& 8.18E-04& 8.76E-04& 9.65E-04& 1.06E-03& 1.13E-03\\
3.275& 1.22E-04& 1.43E-04& 1.77E-04& 2.14E-04& 2.43E-04& 8.18E-04& 8.77E-04& 9.67E-04& 1.06E-03& 1.14E-03\\
3.285& 1.23E-04& 1.45E-04& 1.79E-04& 2.16E-04& 2.46E-04& 8.00E-04& 8.57E-04& 9.47E-04& 1.04E-03& 1.12E-03\\
3.295& 1.25E-04& 1.47E-04& 1.82E-04& 2.20E-04& 2.50E-04& 8.02E-04& 8.61E-04& 9.51E-04& 1.05E-03& 1.12E-03\\
3.305& 1.27E-04& 1.49E-04& 1.85E-04& 2.23E-04& 2.54E-04& 7.96E-04& 8.56E-04& 9.47E-04& 1.05E-03& 1.12E-03\\
3.315& 1.29E-04& 1.51E-04& 1.87E-04& 2.26E-04& 2.57E-04& 7.88E-04& 8.48E-04& 9.38E-04& 1.04E-03& 1.11E-03\\
3.325& 1.31E-04& 1.54E-04& 1.90E-04& 2.30E-04& 2.61E-04& 7.83E-04& 8.45E-04& 9.36E-04& 1.04E-03& 1.11E-03\\
3.335& 1.33E-04& 1.56E-04& 1.94E-04& 2.34E-04& 2.66E-04& 7.83E-04& 8.44E-04& 9.38E-04& 1.04E-03& 1.12E-03\\
3.345& 1.35E-04& 1.58E-04& 1.96E-04& 2.37E-04& 2.70E-04& 7.74E-04& 8.36E-04& 9.30E-04& 1.03E-03& 1.11E-03\\
3.355& 1.31E-04& 1.54E-04& 1.92E-04& 2.34E-04& 2.66E-04& 7.79E-04& 8.42E-04& 9.37E-04& 1.04E-03& 1.12E-03\\
3.365& 1.32E-04& 1.56E-04& 1.95E-04& 2.37E-04& 2.70E-04& 7.86E-04& 8.50E-04& 9.47E-04& 1.05E-03& 1.13E-03\\
3.375& 1.25E-04& 1.50E-04& 1.87E-04& 2.29E-04& 2.62E-04& 7.93E-04& 8.58E-04& 9.56E-04& 1.06E-03& 1.15E-03\\
3.385& 1.24E-04& 1.49E-04& 1.87E-04& 2.30E-04& 2.63E-04& 7.99E-04& 8.66E-04& 9.66E-04& 1.08E-03& 1.16E-03\\
3.395& 1.27E-04& 1.52E-04& 1.91E-04& 2.34E-04& 2.69E-04& 7.82E-04& 8.47E-04& 9.48E-04& 1.06E-03& 1.14E-03\\
3.405& 1.28E-04& 1.54E-04& 1.93E-04& 2.38E-04& 2.73E-04& 7.75E-04& 8.41E-04& 9.42E-04& 1.05E-03& 1.14E-03\\
3.415& 1.30E-04& 1.56E-04& 1.96E-04& 2.42E-04& 2.77E-04& 7.66E-04& 8.33E-04& 9.34E-04& 1.05E-03& 1.13E-03\\
3.425& 1.31E-04& 1.58E-04& 1.99E-04& 2.45E-04& 2.82E-04& 7.73E-04& 8.41E-04& 9.44E-04& 1.06E-03& 1.15E-03\\
3.435& 1.28E-04& 1.54E-04& 1.94E-04& 2.41E-04& 2.77E-04& 7.74E-04& 8.44E-04& 9.49E-04& 1.07E-03& 1.15E-03\\
3.445& 1.30E-04& 1.57E-04& 1.98E-04& 2.46E-04& 2.83E-04& 7.66E-04& 8.36E-04& 9.39E-04& 1.06E-03& 1.15E-03\\
3.455& 1.26E-04& 1.52E-04& 1.93E-04& 2.41E-04& 2.78E-04& 7.74E-04& 8.45E-04& 9.51E-04& 1.07E-03& 1.16E-03\\
3.465& 1.23E-04& 1.50E-04& 1.91E-04& 2.40E-04& 2.77E-04& 7.67E-04& 8.40E-04& 9.47E-04& 1.07E-03& 1.16E-03\\
3.475& 1.24E-04& 1.52E-04& 1.94E-04& 2.44E-04& 2.81E-04& 7.67E-04& 8.40E-04& 9.50E-04& 1.07E-03& 1.17E-03\\
3.485& 1.14E-04& 1.41E-04& 1.83E-04& 2.31E-04& 2.70E-04& 7.72E-04& 8.47E-04& 9.58E-04& 1.08E-03& 1.18E-03\\
3.495& 1.15E-04& 1.43E-04& 1.85E-04& 2.35E-04& 2.74E-04& 7.64E-04& 8.40E-04& 9.52E-04& 1.08E-03& 1.18E-03\\
3.505& 1.12E-04& 1.39E-04& 1.82E-04& 2.33E-04& 2.72E-04& 7.54E-04& 8.29E-04& 9.42E-04& 1.07E-03& 1.17E-03\\
3.515& 1.14E-04& 1.42E-04& 1.86E-04& 2.37E-04& 2.78E-04& 7.67E-04& 8.45E-04& 9.60E-04& 1.09E-03& 1.19E-03\\
3.525& 1.17E-04& 1.45E-04& 1.90E-04& 2.43E-04& 2.84E-04& 7.78E-04& 8.57E-04& 9.75E-04& 1.11E-03& 1.21E-03\\
3.535& 1.19E-04& 1.48E-04& 1.94E-04& 2.48E-04& 2.91E-04& 7.94E-04& 8.73E-04& 9.94E-04& 1.13E-03& 1.23E-03\\
3.545& 1.22E-04& 1.51E-04& 1.99E-04& 2.54E-04& 2.98E-04& 8.03E-04& 8.85E-04& 1.01E-03& 1.15E-03& 1.25E-03\\
3.555& 1.25E-04& 1.55E-04& 2.04E-04& 2.61E-04& 3.05E-04& 8.05E-04& 8.88E-04& 1.01E-03& 1.16E-03& 1.27E-03\\
3.565& 1.28E-04& 1.59E-04& 2.09E-04& 2.67E-04& 3.13E-04& 7.88E-04& 8.71E-04& 9.94E-04& 1.14E-03& 1.24E-03\\
3.575& 1.23E-04& 1.52E-04& 2.01E-04& 2.59E-04& 3.04E-04& 7.96E-04& 8.80E-04& 1.01E-03& 1.15E-03& 1.26E-03\\
3.585& 1.25E-04& 1.55E-04& 2.04E-04& 2.64E-04& 3.09E-04& 8.12E-04& 8.98E-04& 1.03E-03& 1.18E-03& 1.28E-03\\
3.595& 1.24E-04& 1.54E-04& 2.04E-04& 2.64E-04& 3.09E-04& 7.88E-04& 8.65E-04& 9.90E-04& 1.13E-03& 1.24E-03\\
3.605& 1.20E-04& 1.50E-04& 2.00E-04& 2.60E-04& 3.07E-04& 7.91E-04& 8.72E-04& 9.98E-04& 1.14E-03& 1.25E-03\\
3.615& 1.14E-04& 1.44E-04& 1.93E-04& 2.52E-04& 3.00E-04& 7.86E-04& 8.66E-04& 9.95E-04& 1.14E-03& 1.25E-03\\
3.625& 1.16E-04& 1.47E-04& 1.98E-04& 2.58E-04& 3.08E-04& 7.88E-04& 8.71E-04& 1.00E-03& 1.15E-03& 1.26E-03\\
3.635& 1.19E-04& 1.51E-04& 2.03E-04& 2.65E-04& 3.15E-04& 7.87E-04& 8.70E-04& 1.00E-03& 1.15E-03& 1.26E-03\\
3.645& 1.22E-04& 1.55E-04& 2.08E-04& 2.71E-04& 3.23E-04& 7.94E-04& 8.79E-04& 1.01E-03& 1.16E-03& 1.27E-03\\
3.655& 1.25E-04& 1.58E-04& 2.13E-04& 2.78E-04& 3.31E-04& 8.04E-04& 8.91E-04& 1.03E-03& 1.18E-03& 1.30E-03\\
3.665& 1.19E-04& 1.50E-04& 2.05E-04& 2.69E-04& 3.20E-04& 8.02E-04& 8.87E-04& 1.02E-03& 1.18E-03& 1.30E-03\\
3.675& 1.19E-04& 1.51E-04& 2.06E-04& 2.72E-04& 3.23E-04& 8.08E-04& 8.96E-04& 1.04E-03& 1.19E-03& 1.32E-03\\
3.685& 1.11E-04& 1.42E-04& 1.98E-04& 2.62E-04& 3.15E-04& 8.03E-04& 8.93E-04& 1.03E-03& 1.19E-03& 1.32E-03\\
3.695& 9.89E-05& 1.29E-04& 1.79E-04& 2.40E-04& 2.88E-04& 8.00E-04& 8.91E-04& 1.03E-03& 1.20E-03& 1.32E-03\\
3.705& 9.74E-05& 1.27E-04& 1.79E-04& 2.40E-04& 2.88E-04& 8.10E-04& 9.02E-04& 1.05E-03& 1.21E-03& 1.34E-03\\
3.715& 9.60E-05& 1.26E-04& 1.78E-04& 2.40E-04& 2.90E-04& 7.89E-04& 8.82E-04& 1.03E-03& 1.19E-03& 1.33E-03\\
3.725& 9.77E-05& 1.28E-04& 1.81E-04& 2.45E-04& 2.95E-04& 7.88E-04& 8.83E-04& 1.03E-03& 1.20E-03& 1.33E-03\\
3.735& 9.01E-05& 1.19E-04& 1.70E-04& 2.32E-04& 2.83E-04& 7.87E-04& 8.84E-04& 1.03E-03& 1.21E-03& 1.34E-03\\
3.745& 9.25E-05& 1.23E-04& 1.75E-04& 2.38E-04& 2.90E-04& 7.68E-04& 8.65E-04& 1.02E-03& 1.19E-03& 1.33E-03\\
3.755& 8.79E-05& 1.15E-04& 1.65E-04& 2.25E-04& 2.74E-04& 7.83E-04& 8.82E-04& 1.04E-03& 1.21E-03& 1.36E-03\\
3.765& 8.08E-05& 1.08E-04& 1.58E-04& 2.19E-04& 2.70E-04& 7.60E-04& 8.59E-04& 1.01E-03& 1.20E-03& 1.34E-03\\
3.775& 8.22E-05& 1.10E-04& 1.60E-04& 2.21E-04& 2.71E-04& 7.63E-04& 8.61E-04& 1.02E-03& 1.21E-03& 1.35E-03\\
3.785& 8.47E-05& 1.13E-04& 1.65E-04& 2.27E-04& 2.79E-04& 7.41E-04& 8.34E-04& 9.83E-04& 1.16E-03& 1.30E-03\\
3.795& 8.70E-05& 1.16E-04& 1.69E-04& 2.34E-04& 2.87E-04& 7.53E-04& 8.47E-04& 1.00E-03& 1.18E-03& 1.32E-03\\
3.805& 7.24E-05& 1.01E-04& 1.52E-04& 2.15E-04& 2.68E-04& 6.94E-04& 7.82E-04& 9.26E-04& 1.09E-03& 1.23E-03\\
3.815& 7.18E-05& 9.97E-05& 1.48E-04& 2.08E-04& 2.58E-04& 7.02E-04& 7.92E-04& 9.40E-04& 1.11E-03& 1.25E-03\\
3.825& 7.24E-05& 1.01E-04& 1.51E-04& 2.14E-04& 2.65E-04& 6.76E-04& 7.66E-04& 9.05E-04& 1.07E-03& 1.20E-03\\
3.835& 7.49E-05& 1.05E-04& 1.56E-04& 2.21E-04& 2.74E-04& 6.90E-04& 7.82E-04& 9.24E-04& 1.09E-03& 1.22E-03\\
3.845& 7.75E-05& 1.09E-04& 1.62E-04& 2.29E-04& 2.84E-04& 6.79E-04& 7.69E-04& 9.14E-04& 1.08E-03& 1.22E-03\\
3.855& 8.03E-05& 1.13E-04& 1.68E-04& 2.37E-04& 2.94E-04& 6.91E-04& 7.83E-04& 9.31E-04& 1.10E-03& 1.24E-03\\
3.865& 8.33E-05& 1.17E-04& 1.74E-04& 2.46E-04& 3.05E-04& 6.73E-04& 7.65E-04& 9.13E-04& 1.09E-03& 1.23E-03\\
3.875& 8.65E-05& 1.21E-04& 1.80E-04& 2.55E-04& 3.17E-04& 6.41E-04& 7.32E-04& 8.75E-04& 1.04E-03& 1.18E-03\\
3.885& 7.50E-05& 1.08E-04& 1.67E-04& 2.41E-04& 3.02E-04& 6.55E-04& 7.47E-04& 8.94E-04& 1.06E-03& 1.21E-03\\
3.895& 7.35E-05& 1.07E-04& 1.68E-04& 2.44E-04& 3.09E-04& 6.44E-04& 7.36E-04& 8.83E-04& 1.06E-03& 1.20E-03\\
3.905& 7.40E-05& 1.07E-04& 1.68E-04& 2.43E-04& 3.03E-04& 6.52E-04& 7.47E-04& 8.96E-04& 1.07E-03& 1.22E-03\\
3.915& 5.99E-05& 8.87E-05& 1.43E-04& 2.17E-04& 2.78E-04& 6.32E-04& 7.16E-04& 8.60E-04& 1.03E-03& 1.16E-03\\
3.925& 6.22E-05& 9.22E-05& 1.49E-04& 2.25E-04& 2.89E-04& 6.40E-04& 7.27E-04& 8.74E-04& 1.05E-03& 1.18E-03\\
3.935& 6.33E-05& 9.48E-05& 1.53E-04& 2.33E-04& 2.99E-04& 6.31E-04& 7.20E-04& 8.65E-04& 1.04E-03& 1.18E-03\\
3.945& 5.47E-05& 8.35E-05& 1.33E-04& 1.99E-04& 2.59E-04& 5.96E-04& 6.81E-04& 8.25E-04& 1.00E-03& 1.14E-03\\
3.955& 5.20E-05& 8.17E-05& 1.33E-04& 2.01E-04& 2.63E-04& 6.09E-04& 6.95E-04& 8.43E-04& 1.02E-03& 1.17E-03\\
3.965& 5.41E-05& 8.47E-05& 1.39E-04& 2.10E-04& 2.74E-04& 6.15E-04& 7.04E-04& 8.55E-04& 1.04E-03& 1.18E-03\\
3.975& 5.60E-05& 8.83E-05& 1.45E-04& 2.19E-04& 2.86E-04& 6.24E-04& 7.16E-04& 8.70E-04& 1.06E-03& 1.20E-03\\
3.985& 5.59E-05& 8.97E-05& 1.48E-04& 2.26E-04& 2.95E-04& 6.38E-04& 7.31E-04& 8.88E-04& 1.08E-03& 1.23E-03\\
3.995& 4.40E-05& 7.46E-05& 1.34E-04& 2.11E-04& 2.84E-04& 6.51E-04& 7.47E-04& 9.07E-04& 1.10E-03& 1.26E-03\\
4.005& 3.18E-05& 5.39E-05& 9.46E-05& 1.51E-04& 2.11E-04& 6.64E-04& 7.60E-04& 9.25E-04& 1.12E-03& 1.28E-03\\
4.015& 3.34E-05& 5.65E-05& 9.93E-05& 1.59E-04& 2.21E-04& 6.57E-04& 7.59E-04& 9.26E-04& 1.13E-03& 1.29E-03\\
4.025& 3.05E-05& 5.39E-05& 9.67E-05& 1.54E-04& 2.08E-04& 6.37E-04& 7.39E-04& 9.06E-04& 1.11E-03& 1.27E-03\\
4.035& 3.21E-05& 5.68E-05& 1.02E-04& 1.62E-04& 2.20E-04& 6.51E-04& 7.55E-04& 9.26E-04& 1.14E-03& 1.30E-03\\
4.045& 3.39E-05& 6.00E-05& 1.08E-04& 1.72E-04& 2.32E-04& 6.65E-04& 7.71E-04& 9.46E-04& 1.16E-03& 1.33E-03\\
4.055& 3.57E-05& 6.32E-05& 1.13E-04& 1.81E-04& 2.44E-04& 6.80E-04& 7.88E-04& 9.67E-04& 1.19E-03& 1.35E-03\\
4.065& 3.76E-05& 6.66E-05& 1.19E-04& 1.90E-04& 2.57E-04& 6.95E-04& 8.05E-04& 9.88E-04& 1.21E-03& 1.38E-03\\
4.075& 2.75E-05& 5.33E-05& 1.05E-04& 1.76E-04& 2.46E-04& 7.10E-04& 8.23E-04& 1.01E-03& 1.24E-03& 1.42E-03\\
4.085& 2.81E-05& 5.54E-05& 1.10E-04& 1.85E-04& 2.56E-04& 6.88E-04& 7.96E-04& 9.86E-04& 1.22E-03& 1.40E-03\\
4.095& 2.96E-05& 5.85E-05& 1.16E-04& 1.95E-04& 2.71E-04& 6.32E-04& 7.36E-04& 9.08E-04& 1.12E-03& 1.29E-03\\
4.105& 1.62E-05& 4.01E-05& 9.11E-05& 1.63E-04& 2.36E-04& 6.14E-04& 7.20E-04& 8.94E-04& 1.11E-03& 1.28E-03\\
4.115& 1.72E-05& 4.24E-05& 9.63E-05& 1.73E-04& 2.49E-04& 6.14E-04& 7.21E-04& 8.99E-04& 1.12E-03& 1.30E-03\\
4.125& 1.82E-05& 4.50E-05& 1.02E-04& 1.83E-04& 2.64E-04& 6.28E-04& 7.37E-04& 9.20E-04& 1.14E-03& 1.33E-03\\
4.135& 1.93E-05& 4.78E-05& 1.09E-04& 1.95E-04& 2.81E-04& 6.25E-04& 7.37E-04& 9.21E-04& 1.15E-03& 1.33E-03\\
4.145& 0.00E+00& 2.84E-05& 8.39E-05& 1.66E-04& 2.56E-04& 6.40E-04& 7.54E-04& 9.43E-04& 1.18E-03& 1.37E-03\\
4.155& 0.00E+00& 0.00E+00& 6.14E-05& 1.43E-04& 2.37E-04& 6.55E-04& 7.71E-04& 9.65E-04& 1.20E-03& 1.40E-03\\
4.165& 0.00E+00& 0.00E+00& 6.51E-05& 1.51E-04& 2.51E-04& 6.60E-04& 7.79E-04& 9.75E-04& 1.22E-03& 1.42E-03\\
4.175& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.75E-04& 7.96E-04& 9.98E-04& 1.25E-03& 1.45E-03\\
4.185& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.79E-04& 8.04E-04& 1.01E-03& 1.27E-03& 1.47E-03\\
4.195& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.88E-04& 8.15E-04& 1.03E-03& 1.29E-03& 1.50E-03\\
4.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.02E-04& 8.30E-04& 1.05E-03& 1.31E-03& 1.53E-03\\
4.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.10E-04& 8.39E-04& 1.06E-03& 1.34E-03& 1.56E-03\\
4.225& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.02E-04& 8.34E-04& 1.06E-03& 1.34E-03& 1.56E-03\\
4.235& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.20E-04& 8.56E-04& 1.09E-03& 1.37E-03& 1.60E-03\\
4.245& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.38E-04& 8.76E-04& 1.11E-03& 1.41E-03& 1.64E-03\\
4.255& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.52E-04& 8.94E-04& 1.14E-03& 1.44E-03& 1.68E-03\\
4.265& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.33E-04& 8.83E-04& 1.13E-03& 1.43E-03& 1.69E-03\\
4.275& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.49E-04& 9.01E-04& 1.15E-03& 1.47E-03& 1.73E-03\\
4.285& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.48E-04& 9.04E-04& 1.16E-03& 1.48E-03& 1.75E-03\\
4.295& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.68E-04& 9.29E-04& 1.19E-03& 1.52E-03& 1.79E-03\\
4.305& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.33E-04& 8.94E-04& 1.16E-03& 1.49E-03& 1.77E-03\\
4.315& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.03E-04& 8.60E-04& 1.12E-03& 1.44E-03& 1.73E-03\\
4.325& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.22E-04& 8.84E-04& 1.15E-03& 1.48E-03& 1.78E-03\\
4.335& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.42E-04& 9.09E-04& 1.18E-03& 1.53E-03& 1.83E-03\\
4.345& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.39E-04& 9.09E-04& 1.19E-03& 1.54E-03& 1.86E-03\\
4.355& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.54E-04& 8.09E-04& 1.07E-03& 1.39E-03& 1.69E-03\\
4.365& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.73E-04& 8.31E-04& 1.10E-03& 1.43E-03& 1.74E-03\\
4.375& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.93E-04& 8.56E-04& 1.13E-03& 1.47E-03& 1.79E-03\\
4.385& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.39E-04& 7.96E-04& 1.06E-03& 1.40E-03& 1.72E-03\\
4.395& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.33E-04& 7.95E-04& 1.06E-03& 1.41E-03& 1.74E-03\\
4.405& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.38E-04& 6.62E-04& 8.63E-04& 1.10E-03& 1.29E-03\\
4.415& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.54E-04& 6.82E-04& 8.89E-04& 1.13E-03& 1.33E-03\\
4.425& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.26E-04& 6.47E-04& 8.51E-04& 1.09E-03& 1.28E-03\\
4.435& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.04E-04& 6.29E-04& 8.31E-04& 1.07E-03& 1.27E-03\\
4.445& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.20E-04& 6.49E-04& 8.58E-04& 1.11E-03& 1.31E-03\\
4.455& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.06E-04& 6.33E-04& 8.42E-04& 1.09E-03& 1.31E-03\\
4.465& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.95E-04& 6.19E-04& 8.33E-04& 1.09E-03& 1.30E-03\\
4.475& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.75E-04& 6.00E-04& 8.16E-04& 1.08E-03& 1.30E-03\\
4.485& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.62E-04& 5.93E-04& 8.09E-04& 1.07E-03& 1.31E-03\\
4.495& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.77E-04& 6.13E-04& 8.36E-04& 1.11E-03& 1.35E-03\\
\hline
\multicolumn{11}{c}{Metal-selected Sample}\\
\hline
2.005& 8.46E-05& 9.86E-05& 1.20E-04& 1.44E-04& 1.62E-04& 6.93E-04& 7.20E-04& 7.62E-04& 8.07E-04& 8.39E-04\\
2.015& 8.39E-05& 9.77E-05& 1.19E-04& 1.43E-04& 1.60E-04& 6.94E-04& 7.21E-04& 7.63E-04& 8.08E-04& 8.39E-04\\
2.025& 8.53E-05& 9.97E-05& 1.21E-04& 1.45E-04& 1.63E-04& 6.96E-04& 7.22E-04& 7.65E-04& 8.09E-04& 8.41E-04\\
2.035& 8.46E-05& 9.89E-05& 1.20E-04& 1.44E-04& 1.61E-04& 6.95E-04& 7.21E-04& 7.63E-04& 8.08E-04& 8.40E-04\\
2.045& 8.52E-05& 9.95E-05& 1.21E-04& 1.44E-04& 1.61E-04& 6.87E-04& 7.13E-04& 7.54E-04& 7.97E-04& 8.29E-04\\
2.055& 8.81E-05& 1.02E-04& 1.23E-04& 1.47E-04& 1.65E-04& 6.86E-04& 7.13E-04& 7.54E-04& 7.97E-04& 8.28E-04\\
2.065& 8.80E-05& 1.02E-04& 1.23E-04& 1.47E-04& 1.65E-04& 6.88E-04& 7.13E-04& 7.55E-04& 7.98E-04& 8.29E-04\\
2.075& 8.74E-05& 1.01E-04& 1.22E-04& 1.46E-04& 1.64E-04& 6.85E-04& 7.11E-04& 7.52E-04& 7.95E-04& 8.26E-04\\
2.085& 8.81E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.64E-04& 6.83E-04& 7.09E-04& 7.50E-04& 7.92E-04& 8.23E-04\\
2.095& 8.76E-05& 1.01E-04& 1.22E-04& 1.46E-04& 1.63E-04& 6.90E-04& 7.16E-04& 7.57E-04& 8.00E-04& 8.31E-04\\
2.105& 8.84E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.63E-04& 6.90E-04& 7.16E-04& 7.58E-04& 8.01E-04& 8.31E-04\\
2.115& 8.79E-05& 1.02E-04& 1.22E-04& 1.46E-04& 1.63E-04& 6.91E-04& 7.17E-04& 7.58E-04& 8.01E-04& 8.31E-04\\
2.125& 8.87E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.63E-04& 6.90E-04& 7.15E-04& 7.57E-04& 8.00E-04& 8.30E-04\\
2.135& 8.89E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.63E-04& 6.88E-04& 7.14E-04& 7.55E-04& 7.98E-04& 8.29E-04\\
2.145& 8.87E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.63E-04& 6.86E-04& 7.12E-04& 7.53E-04& 7.96E-04& 8.26E-04\\
2.155& 8.84E-05& 1.02E-04& 1.23E-04& 1.45E-04& 1.62E-04& 6.85E-04& 7.11E-04& 7.52E-04& 7.94E-04& 8.25E-04\\
2.165& 8.81E-05& 1.02E-04& 1.22E-04& 1.45E-04& 1.62E-04& 6.86E-04& 7.11E-04& 7.52E-04& 7.95E-04& 8.26E-04\\
2.175& 8.79E-05& 1.01E-04& 1.22E-04& 1.45E-04& 1.61E-04& 6.85E-04& 7.10E-04& 7.51E-04& 7.94E-04& 8.25E-04\\
2.185& 8.77E-05& 1.01E-04& 1.21E-04& 1.44E-04& 1.61E-04& 6.85E-04& 7.11E-04& 7.52E-04& 7.94E-04& 8.25E-04\\
2.195& 8.75E-05& 1.01E-04& 1.21E-04& 1.44E-04& 1.61E-04& 6.85E-04& 7.11E-04& 7.52E-04& 7.94E-04& 8.25E-04\\
2.205& 8.73E-05& 1.01E-04& 1.21E-04& 1.44E-04& 1.60E-04& 6.87E-04& 7.13E-04& 7.53E-04& 7.96E-04& 8.26E-04\\
2.215& 8.71E-05& 1.00E-04& 1.21E-04& 1.43E-04& 1.60E-04& 6.89E-04& 7.15E-04& 7.55E-04& 7.97E-04& 8.28E-04\\
2.225& 8.70E-05& 1.00E-04& 1.20E-04& 1.43E-04& 1.60E-04& 6.88E-04& 7.14E-04& 7.55E-04& 7.97E-04& 8.28E-04\\
2.235& 8.69E-05& 1.00E-04& 1.20E-04& 1.43E-04& 1.60E-04& 6.93E-04& 7.19E-04& 7.59E-04& 8.01E-04& 8.33E-04\\
2.245& 8.68E-05& 9.99E-05& 1.20E-04& 1.43E-04& 1.59E-04& 6.95E-04& 7.21E-04& 7.61E-04& 8.03E-04& 8.35E-04\\
2.255& 8.67E-05& 9.98E-05& 1.20E-04& 1.43E-04& 1.59E-04& 7.02E-04& 7.28E-04& 7.68E-04& 8.12E-04& 8.43E-04\\
2.265& 8.66E-05& 9.98E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.01E-04& 7.27E-04& 7.68E-04& 8.11E-04& 8.42E-04\\
2.275& 8.66E-05& 9.97E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.03E-04& 7.29E-04& 7.70E-04& 8.13E-04& 8.45E-04\\
2.285& 8.65E-05& 9.97E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.04E-04& 7.30E-04& 7.70E-04& 8.14E-04& 8.45E-04\\
2.295& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.05E-04& 7.31E-04& 7.72E-04& 8.15E-04& 8.47E-04\\
2.305& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.06E-04& 7.32E-04& 7.73E-04& 8.16E-04& 8.48E-04\\
2.315& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.01E-04& 7.27E-04& 7.68E-04& 8.11E-04& 8.42E-04\\
2.325& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.97E-04& 7.23E-04& 7.63E-04& 8.06E-04& 8.38E-04\\
2.335& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.93E-04& 7.19E-04& 7.59E-04& 8.01E-04& 8.33E-04\\
2.345& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.91E-04& 7.18E-04& 7.57E-04& 8.01E-04& 8.32E-04\\
2.355& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.93E-04& 7.19E-04& 7.60E-04& 8.03E-04& 8.35E-04\\
2.365& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.96E-04& 7.22E-04& 7.62E-04& 8.05E-04& 8.38E-04\\
2.375& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.97E-04& 7.24E-04& 7.64E-04& 8.08E-04& 8.40E-04\\
2.385& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.98E-04& 7.25E-04& 7.66E-04& 8.09E-04& 8.42E-04\\
2.395& 8.64E-05& 9.95E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.01E-04& 7.28E-04& 7.70E-04& 8.14E-04& 8.47E-04\\
2.405& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 6.99E-04& 7.27E-04& 7.68E-04& 8.12E-04& 8.44E-04\\
2.415& 8.65E-05& 9.96E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.04E-04& 7.32E-04& 7.73E-04& 8.17E-04& 8.50E-04\\
2.425& 8.66E-05& 9.97E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.03E-04& 7.30E-04& 7.71E-04& 8.16E-04& 8.49E-04\\
2.435& 8.66E-05& 9.98E-05& 1.20E-04& 1.42E-04& 1.59E-04& 7.04E-04& 7.32E-04& 7.74E-04& 8.18E-04& 8.52E-04\\
2.445& 8.67E-05& 9.98E-05& 1.20E-04& 1.43E-04& 1.59E-04& 7.02E-04& 7.29E-04& 7.71E-04& 8.16E-04& 8.49E-04\\
2.455& 8.67E-05& 9.99E-05& 1.20E-04& 1.43E-04& 1.59E-04& 7.06E-04& 7.34E-04& 7.76E-04& 8.22E-04& 8.55E-04\\
2.465& 8.68E-05& 1.00E-04& 1.20E-04& 1.43E-04& 1.59E-04& 7.15E-04& 7.43E-04& 7.86E-04& 8.31E-04& 8.65E-04\\
2.475& 8.69E-05& 1.00E-04& 1.20E-04& 1.43E-04& 1.60E-04& 7.15E-04& 7.44E-04& 7.87E-04& 8.32E-04& 8.65E-04\\
2.485& 8.70E-05& 1.00E-04& 1.21E-04& 1.43E-04& 1.60E-04& 7.19E-04& 7.47E-04& 7.90E-04& 8.36E-04& 8.69E-04\\
2.495& 8.72E-05& 1.00E-04& 1.21E-04& 1.43E-04& 1.60E-04& 7.21E-04& 7.50E-04& 7.93E-04& 8.39E-04& 8.72E-04\\
2.505& 8.74E-05& 1.01E-04& 1.21E-04& 1.44E-04& 1.60E-04& 7.25E-04& 7.53E-04& 7.97E-04& 8.43E-04& 8.77E-04\\
2.515& 8.75E-05& 1.01E-04& 1.21E-04& 1.44E-04& 1.61E-04& 7.19E-04& 7.48E-04& 7.92E-04& 8.38E-04& 8.73E-04\\
2.525& 8.77E-05& 1.01E-04& 1.22E-04& 1.44E-04& 1.61E-04& 7.23E-04& 7.52E-04& 7.96E-04& 8.43E-04& 8.78E-04\\
2.535& 8.80E-05& 1.01E-04& 1.22E-04& 1.45E-04& 1.62E-04& 7.27E-04& 7.57E-04& 8.01E-04& 8.48E-04& 8.83E-04\\
2.545& 8.82E-05& 1.02E-04& 1.22E-04& 1.45E-04& 1.62E-04& 7.23E-04& 7.53E-04& 7.97E-04& 8.44E-04& 8.79E-04\\
2.555& 8.79E-05& 1.01E-04& 1.22E-04& 1.45E-04& 1.61E-04& 7.29E-04& 7.58E-04& 8.02E-04& 8.50E-04& 8.85E-04\\
2.565& 8.81E-05& 1.01E-04& 1.22E-04& 1.45E-04& 1.62E-04& 7.33E-04& 7.62E-04& 8.08E-04& 8.55E-04& 8.91E-04\\
2.575& 8.84E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.62E-04& 7.35E-04& 7.64E-04& 8.10E-04& 8.58E-04& 8.95E-04\\
2.585& 8.87E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.63E-04& 7.31E-04& 7.61E-04& 8.07E-04& 8.54E-04& 8.92E-04\\
2.595& 8.90E-05& 1.02E-04& 1.23E-04& 1.46E-04& 1.64E-04& 7.31E-04& 7.62E-04& 8.07E-04& 8.55E-04& 8.92E-04\\
2.605& 8.93E-05& 1.03E-04& 1.24E-04& 1.47E-04& 1.64E-04& 7.17E-04& 7.47E-04& 7.92E-04& 8.40E-04& 8.76E-04\\
2.615& 8.96E-05& 1.03E-04& 1.24E-04& 1.47E-04& 1.65E-04& 7.17E-04& 7.48E-04& 7.93E-04& 8.42E-04& 8.77E-04\\
2.625& 8.99E-05& 1.03E-04& 1.25E-04& 1.48E-04& 1.65E-04& 7.22E-04& 7.53E-04& 7.99E-04& 8.48E-04& 8.84E-04\\
2.635& 8.89E-05& 1.03E-04& 1.24E-04& 1.47E-04& 1.64E-04& 7.22E-04& 7.53E-04& 7.99E-04& 8.48E-04& 8.85E-04\\
2.645& 8.92E-05& 1.03E-04& 1.24E-04& 1.48E-04& 1.65E-04& 7.27E-04& 7.59E-04& 8.05E-04& 8.55E-04& 8.92E-04\\
2.655& 8.95E-05& 1.03E-04& 1.25E-04& 1.48E-04& 1.65E-04& 7.35E-04& 7.66E-04& 8.13E-04& 8.63E-04& 9.00E-04\\
2.665& 8.65E-05& 1.00E-04& 1.21E-04& 1.44E-04& 1.62E-04& 7.30E-04& 7.61E-04& 8.09E-04& 8.59E-04& 8.96E-04\\
2.675& 8.68E-05& 1.00E-04& 1.22E-04& 1.45E-04& 1.62E-04& 7.27E-04& 7.58E-04& 8.05E-04& 8.55E-04& 8.93E-04\\
2.685& 8.71E-05& 1.01E-04& 1.22E-04& 1.45E-04& 1.63E-04& 7.27E-04& 7.57E-04& 8.04E-04& 8.55E-04& 8.93E-04\\
2.695& 8.67E-05& 1.00E-04& 1.22E-04& 1.45E-04& 1.63E-04& 7.16E-04& 7.47E-04& 7.95E-04& 8.45E-04& 8.83E-04\\
2.705& 8.70E-05& 1.01E-04& 1.22E-04& 1.46E-04& 1.63E-04& 7.22E-04& 7.53E-04& 8.01E-04& 8.52E-04& 8.90E-04\\
2.715& 8.67E-05& 1.00E-04& 1.22E-04& 1.45E-04& 1.63E-04& 7.24E-04& 7.56E-04& 8.04E-04& 8.56E-04& 8.94E-04\\
2.725& 8.69E-05& 1.01E-04& 1.22E-04& 1.46E-04& 1.63E-04& 7.32E-04& 7.64E-04& 8.13E-04& 8.65E-04& 9.04E-04\\
2.735& 8.54E-05& 9.90E-05& 1.21E-04& 1.44E-04& 1.62E-04& 7.33E-04& 7.65E-04& 8.14E-04& 8.67E-04& 9.07E-04\\
2.745& 8.57E-05& 9.94E-05& 1.21E-04& 1.45E-04& 1.63E-04& 7.39E-04& 7.71E-04& 8.21E-04& 8.75E-04& 9.15E-04\\
2.755& 7.99E-05& 9.34E-05& 1.14E-04& 1.38E-04& 1.55E-04& 7.41E-04& 7.74E-04& 8.24E-04& 8.79E-04& 9.20E-04\\
2.765& 8.03E-05& 9.39E-05& 1.15E-04& 1.38E-04& 1.56E-04& 7.41E-04& 7.75E-04& 8.26E-04& 8.81E-04& 9.23E-04\\
2.775& 8.05E-05& 9.41E-05& 1.15E-04& 1.39E-04& 1.56E-04& 7.44E-04& 7.78E-04& 8.30E-04& 8.85E-04& 9.27E-04\\
2.785& 8.09E-05& 9.46E-05& 1.16E-04& 1.39E-04& 1.57E-04& 7.44E-04& 7.78E-04& 8.30E-04& 8.85E-04& 9.28E-04\\
2.795& 8.14E-05& 9.51E-05& 1.16E-04& 1.40E-04& 1.58E-04& 7.43E-04& 7.77E-04& 8.29E-04& 8.84E-04& 9.28E-04\\
2.805& 8.18E-05& 9.57E-05& 1.17E-04& 1.41E-04& 1.59E-04& 7.41E-04& 7.74E-04& 8.27E-04& 8.83E-04& 9.27E-04\\
2.815& 8.23E-05& 9.62E-05& 1.18E-04& 1.42E-04& 1.60E-04& 7.45E-04& 7.79E-04& 8.32E-04& 8.89E-04& 9.34E-04\\
2.825& 8.28E-05& 9.68E-05& 1.18E-04& 1.43E-04& 1.61E-04& 7.47E-04& 7.81E-04& 8.36E-04& 8.93E-04& 9.38E-04\\
2.835& 8.27E-05& 9.67E-05& 1.19E-04& 1.43E-04& 1.61E-04& 7.53E-04& 7.89E-04& 8.43E-04& 9.01E-04& 9.48E-04\\
2.845& 8.32E-05& 9.73E-05& 1.19E-04& 1.44E-04& 1.62E-04& 7.55E-04& 7.91E-04& 8.47E-04& 9.06E-04& 9.51E-04\\
2.855& 8.37E-05& 9.80E-05& 1.20E-04& 1.45E-04& 1.63E-04& 7.60E-04& 7.97E-04& 8.54E-04& 9.13E-04& 9.59E-04\\
2.865& 8.42E-05& 9.86E-05& 1.21E-04& 1.46E-04& 1.64E-04& 7.68E-04& 8.04E-04& 8.62E-04& 9.22E-04& 9.70E-04\\
2.875& 8.48E-05& 9.92E-05& 1.22E-04& 1.47E-04& 1.65E-04& 7.74E-04& 8.12E-04& 8.70E-04& 9.31E-04& 9.80E-04\\
2.885& 8.54E-05& 9.99E-05& 1.22E-04& 1.48E-04& 1.67E-04& 7.74E-04& 8.12E-04& 8.71E-04& 9.33E-04& 9.82E-04\\
2.895& 8.60E-05& 1.01E-04& 1.23E-04& 1.49E-04& 1.68E-04& 7.74E-04& 8.13E-04& 8.72E-04& 9.35E-04& 9.86E-04\\
2.905& 8.66E-05& 1.01E-04& 1.24E-04& 1.50E-04& 1.69E-04& 7.78E-04& 8.17E-04& 8.77E-04& 9.40E-04& 9.91E-04\\
2.915& 8.73E-05& 1.02E-04& 1.25E-04& 1.51E-04& 1.70E-04& 7.72E-04& 8.12E-04& 8.71E-04& 9.36E-04& 9.86E-04\\
2.925& 8.69E-05& 1.02E-04& 1.25E-04& 1.51E-04& 1.70E-04& 7.76E-04& 8.17E-04& 8.77E-04& 9.41E-04& 9.91E-04\\
2.935& 8.70E-05& 1.02E-04& 1.26E-04& 1.52E-04& 1.71E-04& 7.77E-04& 8.18E-04& 8.79E-04& 9.45E-04& 9.95E-04\\
2.945& 8.77E-05& 1.03E-04& 1.27E-04& 1.53E-04& 1.73E-04& 7.75E-04& 8.16E-04& 8.78E-04& 9.44E-04& 9.95E-04\\
2.955& 8.85E-05& 1.04E-04& 1.28E-04& 1.54E-04& 1.74E-04& 7.80E-04& 8.22E-04& 8.84E-04& 9.51E-04& 1.00E-03\\
2.965& 8.92E-05& 1.05E-04& 1.29E-04& 1.55E-04& 1.75E-04& 7.82E-04& 8.23E-04& 8.86E-04& 9.54E-04& 1.01E-03\\
2.975& 9.00E-05& 1.06E-04& 1.30E-04& 1.57E-04& 1.77E-04& 7.85E-04& 8.28E-04& 8.91E-04& 9.60E-04& 1.01E-03\\
2.985& 9.08E-05& 1.07E-04& 1.31E-04& 1.58E-04& 1.79E-04& 7.91E-04& 8.35E-04& 9.00E-04& 9.70E-04& 1.02E-03\\
2.995& 9.17E-05& 1.08E-04& 1.32E-04& 1.60E-04& 1.80E-04& 7.89E-04& 8.33E-04& 8.98E-04& 9.68E-04& 1.02E-03\\
3.005& 9.25E-05& 1.09E-04& 1.33E-04& 1.61E-04& 1.82E-04& 7.88E-04& 8.32E-04& 8.98E-04& 9.69E-04& 1.02E-03\\
3.015& 9.32E-05& 1.09E-04& 1.34E-04& 1.62E-04& 1.83E-04& 7.88E-04& 8.33E-04& 8.99E-04& 9.71E-04& 1.03E-03\\
3.025& 9.41E-05& 1.10E-04& 1.36E-04& 1.64E-04& 1.85E-04& 7.85E-04& 8.31E-04& 8.98E-04& 9.73E-04& 1.03E-03\\
3.035& 9.49E-05& 1.11E-04& 1.37E-04& 1.65E-04& 1.87E-04& 7.90E-04& 8.37E-04& 9.05E-04& 9.81E-04& 1.04E-03\\
3.045& 9.59E-05& 1.12E-04& 1.38E-04& 1.67E-04& 1.89E-04& 7.87E-04& 8.33E-04& 9.00E-04& 9.74E-04& 1.03E-03\\
3.055& 9.29E-05& 1.09E-04& 1.35E-04& 1.64E-04& 1.86E-04& 7.81E-04& 8.27E-04& 8.94E-04& 9.70E-04& 1.03E-03\\
3.065& 9.31E-05& 1.10E-04& 1.36E-04& 1.65E-04& 1.87E-04& 7.72E-04& 8.17E-04& 8.85E-04& 9.60E-04& 1.02E-03\\
3.075& 9.42E-05& 1.11E-04& 1.37E-04& 1.67E-04& 1.89E-04& 7.70E-04& 8.17E-04& 8.86E-04& 9.62E-04& 1.02E-03\\
3.085& 8.80E-05& 1.04E-04& 1.30E-04& 1.59E-04& 1.82E-04& 7.81E-04& 8.29E-04& 8.99E-04& 9.76E-04& 1.03E-03\\
3.095& 8.89E-05& 1.05E-04& 1.31E-04& 1.61E-04& 1.84E-04& 7.91E-04& 8.39E-04& 9.10E-04& 9.89E-04& 1.05E-03\\
3.105& 8.46E-05& 1.01E-04& 1.26E-04& 1.56E-04& 1.79E-04& 7.93E-04& 8.42E-04& 9.14E-04& 9.93E-04& 1.05E-03\\
3.115& 8.56E-05& 1.02E-04& 1.28E-04& 1.58E-04& 1.81E-04& 7.98E-04& 8.47E-04& 9.21E-04& 1.00E-03& 1.06E-03\\
3.125& 8.66E-05& 1.03E-04& 1.29E-04& 1.60E-04& 1.83E-04& 8.03E-04& 8.54E-04& 9.28E-04& 1.01E-03& 1.07E-03\\
3.135& 8.72E-05& 1.04E-04& 1.31E-04& 1.62E-04& 1.85E-04& 8.14E-04& 8.65E-04& 9.41E-04& 1.02E-03& 1.09E-03\\
3.145& 8.49E-05& 1.01E-04& 1.28E-04& 1.59E-04& 1.82E-04& 8.20E-04& 8.72E-04& 9.49E-04& 1.03E-03& 1.10E-03\\
3.155& 8.57E-05& 1.02E-04& 1.29E-04& 1.60E-04& 1.84E-04& 8.26E-04& 8.80E-04& 9.58E-04& 1.04E-03& 1.11E-03\\
3.165& 8.68E-05& 1.04E-04& 1.31E-04& 1.62E-04& 1.86E-04& 8.39E-04& 8.93E-04& 9.72E-04& 1.06E-03& 1.12E-03\\
3.175& 8.78E-05& 1.05E-04& 1.33E-04& 1.64E-04& 1.89E-04& 8.34E-04& 8.88E-04& 9.68E-04& 1.06E-03& 1.12E-03\\
3.185& 8.90E-05& 1.06E-04& 1.34E-04& 1.66E-04& 1.91E-04& 8.38E-04& 8.93E-04& 9.74E-04& 1.06E-03& 1.13E-03\\
3.195& 8.95E-05& 1.07E-04& 1.36E-04& 1.68E-04& 1.93E-04& 8.36E-04& 8.91E-04& 9.73E-04& 1.06E-03& 1.13E-03\\
3.205& 9.07E-05& 1.09E-04& 1.38E-04& 1.70E-04& 1.96E-04& 8.34E-04& 8.91E-04& 9.75E-04& 1.07E-03& 1.13E-03\\
3.215& 9.14E-05& 1.09E-04& 1.39E-04& 1.72E-04& 1.98E-04& 8.39E-04& 8.97E-04& 9.81E-04& 1.07E-03& 1.14E-03\\
3.225& 9.27E-05& 1.11E-04& 1.41E-04& 1.75E-04& 2.01E-04& 8.28E-04& 8.83E-04& 9.68E-04& 1.06E-03& 1.13E-03\\
3.235& 9.38E-05& 1.13E-04& 1.43E-04& 1.77E-04& 2.04E-04& 8.27E-04& 8.83E-04& 9.69E-04& 1.06E-03& 1.13E-03\\
3.245& 9.21E-05& 1.11E-04& 1.41E-04& 1.76E-04& 2.03E-04& 8.25E-04& 8.83E-04& 9.70E-04& 1.07E-03& 1.14E-03\\
3.255& 9.34E-05& 1.12E-04& 1.43E-04& 1.79E-04& 2.06E-04& 8.15E-04& 8.72E-04& 9.59E-04& 1.06E-03& 1.13E-03\\
3.265& 9.49E-05& 1.14E-04& 1.45E-04& 1.82E-04& 2.09E-04& 8.17E-04& 8.74E-04& 9.63E-04& 1.06E-03& 1.13E-03\\
3.275& 9.63E-05& 1.16E-04& 1.48E-04& 1.84E-04& 2.12E-04& 8.17E-04& 8.75E-04& 9.65E-04& 1.06E-03& 1.14E-03\\
3.285& 9.76E-05& 1.17E-04& 1.49E-04& 1.87E-04& 2.15E-04& 7.99E-04& 8.56E-04& 9.44E-04& 1.04E-03& 1.12E-03\\
3.295& 9.91E-05& 1.19E-04& 1.52E-04& 1.90E-04& 2.19E-04& 8.01E-04& 8.59E-04& 9.48E-04& 1.05E-03& 1.12E-03\\
3.305& 1.01E-04& 1.21E-04& 1.54E-04& 1.93E-04& 2.22E-04& 7.95E-04& 8.54E-04& 9.44E-04& 1.05E-03& 1.12E-03\\
3.315& 1.02E-04& 1.23E-04& 1.57E-04& 1.96E-04& 2.26E-04& 7.87E-04& 8.46E-04& 9.36E-04& 1.04E-03& 1.11E-03\\
3.325& 1.04E-04& 1.25E-04& 1.59E-04& 1.99E-04& 2.29E-04& 7.83E-04& 8.44E-04& 9.34E-04& 1.03E-03& 1.11E-03\\
3.335& 1.05E-04& 1.27E-04& 1.62E-04& 2.03E-04& 2.33E-04& 7.80E-04& 8.44E-04& 9.35E-04& 1.04E-03& 1.11E-03\\
3.345& 1.07E-04& 1.29E-04& 1.65E-04& 2.06E-04& 2.37E-04& 7.71E-04& 8.35E-04& 9.27E-04& 1.03E-03& 1.11E-03\\
3.355& 1.05E-04& 1.26E-04& 1.61E-04& 2.02E-04& 2.33E-04& 7.76E-04& 8.39E-04& 9.35E-04& 1.04E-03& 1.12E-03\\
3.365& 1.06E-04& 1.28E-04& 1.64E-04& 2.05E-04& 2.37E-04& 7.82E-04& 8.47E-04& 9.44E-04& 1.05E-03& 1.13E-03\\
3.375& 9.84E-05& 1.20E-04& 1.55E-04& 1.96E-04& 2.27E-04& 7.89E-04& 8.56E-04& 9.54E-04& 1.06E-03& 1.14E-03\\
3.385& 9.74E-05& 1.19E-04& 1.54E-04& 1.96E-04& 2.28E-04& 7.96E-04& 8.63E-04& 9.63E-04& 1.07E-03& 1.16E-03\\
3.395& 9.93E-05& 1.21E-04& 1.57E-04& 2.00E-04& 2.32E-04& 7.80E-04& 8.47E-04& 9.45E-04& 1.05E-03& 1.14E-03\\
3.405& 1.01E-04& 1.23E-04& 1.60E-04& 2.04E-04& 2.37E-04& 7.70E-04& 8.40E-04& 9.38E-04& 1.05E-03& 1.13E-03\\
3.415& 1.02E-04& 1.25E-04& 1.63E-04& 2.07E-04& 2.41E-04& 7.63E-04& 8.31E-04& 9.31E-04& 1.04E-03& 1.13E-03\\
3.425& 1.03E-04& 1.26E-04& 1.65E-04& 2.10E-04& 2.45E-04& 7.70E-04& 8.39E-04& 9.41E-04& 1.05E-03& 1.14E-03\\
3.435& 9.88E-05& 1.22E-04& 1.60E-04& 2.04E-04& 2.40E-04& 7.71E-04& 8.43E-04& 9.45E-04& 1.06E-03& 1.15E-03\\
3.445& 1.00E-04& 1.24E-04& 1.63E-04& 2.08E-04& 2.45E-04& 7.63E-04& 8.33E-04& 9.37E-04& 1.05E-03& 1.15E-03\\
3.455& 9.59E-05& 1.19E-04& 1.58E-04& 2.03E-04& 2.39E-04& 7.71E-04& 8.42E-04& 9.49E-04& 1.07E-03& 1.16E-03\\
3.465& 9.37E-05& 1.18E-04& 1.57E-04& 2.03E-04& 2.39E-04& 7.65E-04& 8.37E-04& 9.44E-04& 1.06E-03& 1.16E-03\\
3.475& 9.54E-05& 1.20E-04& 1.60E-04& 2.07E-04& 2.44E-04& 7.65E-04& 8.38E-04& 9.47E-04& 1.07E-03& 1.16E-03\\
3.485& 8.53E-05& 1.08E-04& 1.47E-04& 1.93E-04& 2.30E-04& 7.70E-04& 8.45E-04& 9.56E-04& 1.08E-03& 1.18E-03\\
3.495& 8.55E-05& 1.10E-04& 1.49E-04& 1.96E-04& 2.33E-04& 7.62E-04& 8.37E-04& 9.50E-04& 1.08E-03& 1.18E-03\\
3.505& 8.19E-05& 1.05E-04& 1.45E-04& 1.93E-04& 2.29E-04& 7.52E-04& 8.28E-04& 9.41E-04& 1.06E-03& 1.17E-03\\
3.515& 8.29E-05& 1.07E-04& 1.48E-04& 1.97E-04& 2.33E-04& 7.67E-04& 8.43E-04& 9.58E-04& 1.08E-03& 1.19E-03\\
3.525& 8.49E-05& 1.10E-04& 1.51E-04& 2.01E-04& 2.39E-04& 7.78E-04& 8.56E-04& 9.73E-04& 1.10E-03& 1.21E-03\\
3.535& 8.70E-05& 1.12E-04& 1.55E-04& 2.06E-04& 2.45E-04& 7.93E-04& 8.72E-04& 9.92E-04& 1.12E-03& 1.23E-03\\
3.545& 8.91E-05& 1.15E-04& 1.59E-04& 2.11E-04& 2.51E-04& 8.02E-04& 8.83E-04& 1.00E-03& 1.14E-03& 1.25E-03\\
3.555& 9.13E-05& 1.18E-04& 1.63E-04& 2.17E-04& 2.57E-04& 8.03E-04& 8.88E-04& 1.01E-03& 1.15E-03& 1.26E-03\\
3.565& 9.36E-05& 1.21E-04& 1.67E-04& 2.22E-04& 2.63E-04& 7.85E-04& 8.68E-04& 9.90E-04& 1.13E-03& 1.24E-03\\
3.575& 8.76E-05& 1.14E-04& 1.59E-04& 2.14E-04& 2.55E-04& 7.93E-04& 8.78E-04& 1.00E-03& 1.14E-03& 1.26E-03\\
3.585& 8.75E-05& 1.15E-04& 1.61E-04& 2.17E-04& 2.60E-04& 8.09E-04& 8.95E-04& 1.02E-03& 1.17E-03& 1.28E-03\\
3.595& 8.66E-05& 1.14E-04& 1.60E-04& 2.15E-04& 2.59E-04& 7.81E-04& 8.64E-04& 9.87E-04& 1.12E-03& 1.23E-03\\
3.605& 8.87E-05& 1.16E-04& 1.63E-04& 2.21E-04& 2.65E-04& 7.85E-04& 8.70E-04& 9.95E-04& 1.14E-03& 1.25E-03\\
3.615& 8.76E-05& 1.15E-04& 1.62E-04& 2.19E-04& 2.64E-04& 7.81E-04& 8.65E-04& 9.91E-04& 1.13E-03& 1.24E-03\\
3.625& 8.98E-05& 1.18E-04& 1.66E-04& 2.24E-04& 2.70E-04& 7.85E-04& 8.70E-04& 9.97E-04& 1.14E-03& 1.25E-03\\
3.635& 9.20E-05& 1.21E-04& 1.70E-04& 2.29E-04& 2.77E-04& 7.81E-04& 8.68E-04& 9.96E-04& 1.14E-03& 1.26E-03\\
3.645& 9.43E-05& 1.24E-04& 1.74E-04& 2.35E-04& 2.84E-04& 7.88E-04& 8.78E-04& 1.01E-03& 1.16E-03& 1.27E-03\\
3.655& 9.65E-05& 1.27E-04& 1.78E-04& 2.41E-04& 2.90E-04& 7.99E-04& 8.89E-04& 1.02E-03& 1.17E-03& 1.29E-03\\
3.665& 8.99E-05& 1.19E-04& 1.69E-04& 2.30E-04& 2.79E-04& 7.94E-04& 8.85E-04& 1.02E-03& 1.17E-03& 1.29E-03\\
3.675& 9.01E-05& 1.21E-04& 1.71E-04& 2.34E-04& 2.84E-04& 8.01E-04& 8.94E-04& 1.03E-03& 1.19E-03& 1.31E-03\\
3.685& 9.24E-05& 1.24E-04& 1.75E-04& 2.40E-04& 2.91E-04& 7.97E-04& 8.90E-04& 1.03E-03& 1.19E-03& 1.31E-03\\
3.695& 8.02E-05& 1.08E-04& 1.55E-04& 2.15E-04& 2.64E-04& 7.95E-04& 8.89E-04& 1.03E-03& 1.19E-03& 1.32E-03\\
3.705& 7.93E-05& 1.06E-04& 1.55E-04& 2.14E-04& 2.63E-04& 8.03E-04& 8.99E-04& 1.04E-03& 1.21E-03& 1.34E-03\\
3.715& 7.66E-05& 1.05E-04& 1.53E-04& 2.15E-04& 2.63E-04& 7.82E-04& 8.79E-04& 1.02E-03& 1.19E-03& 1.32E-03\\
3.725& 7.81E-05& 1.07E-04& 1.56E-04& 2.18E-04& 2.68E-04& 7.82E-04& 8.78E-04& 1.03E-03& 1.20E-03& 1.33E-03\\
3.735& 6.92E-05& 9.65E-05& 1.45E-04& 2.05E-04& 2.52E-04& 7.81E-04& 8.78E-04& 1.03E-03& 1.20E-03& 1.34E-03\\
3.745& 7.11E-05& 9.92E-05& 1.49E-04& 2.11E-04& 2.59E-04& 7.66E-04& 8.61E-04& 1.01E-03& 1.19E-03& 1.32E-03\\
3.755& 6.59E-05& 9.14E-05& 1.37E-04& 1.95E-04& 2.44E-04& 7.81E-04& 8.78E-04& 1.03E-03& 1.21E-03& 1.35E-03\\
3.765& 6.20E-05& 8.80E-05& 1.34E-04& 1.93E-04& 2.44E-04& 7.56E-04& 8.57E-04& 1.01E-03& 1.19E-03& 1.34E-03\\
3.775& 6.25E-05& 8.93E-05& 1.36E-04& 1.95E-04& 2.44E-04& 7.58E-04& 8.61E-04& 1.02E-03& 1.20E-03& 1.35E-03\\
3.785& 6.43E-05& 9.19E-05& 1.40E-04& 2.00E-04& 2.51E-04& 7.32E-04& 8.30E-04& 9.81E-04& 1.15E-03& 1.28E-03\\
3.795& 6.63E-05& 9.47E-05& 1.44E-04& 2.06E-04& 2.58E-04& 7.44E-04& 8.44E-04& 9.98E-04& 1.17E-03& 1.31E-03\\
3.805& 5.23E-05& 7.84E-05& 1.26E-04& 1.85E-04& 2.36E-04& 6.85E-04& 7.80E-04& 9.23E-04& 1.09E-03& 1.22E-03\\
3.815& 5.05E-05& 7.55E-05& 1.21E-04& 1.78E-04& 2.26E-04& 6.94E-04& 7.90E-04& 9.36E-04& 1.10E-03& 1.24E-03\\
3.825& 5.22E-05& 7.80E-05& 1.25E-04& 1.83E-04& 2.34E-04& 6.74E-04& 7.62E-04& 9.02E-04& 1.06E-03& 1.19E-03\\
3.835& 5.39E-05& 8.07E-05& 1.30E-04& 1.90E-04& 2.42E-04& 6.88E-04& 7.78E-04& 9.21E-04& 1.09E-03& 1.22E-03\\
3.845& 5.58E-05& 8.35E-05& 1.34E-04& 1.96E-04& 2.50E-04& 6.74E-04& 7.65E-04& 9.10E-04& 1.08E-03& 1.21E-03\\
3.855& 5.79E-05& 8.65E-05& 1.39E-04& 2.03E-04& 2.59E-04& 6.87E-04& 7.79E-04& 9.27E-04& 1.10E-03& 1.24E-03\\
3.865& 6.00E-05& 8.98E-05& 1.44E-04& 2.11E-04& 2.69E-04& 6.68E-04& 7.62E-04& 9.10E-04& 1.08E-03& 1.22E-03\\
3.875& 6.23E-05& 9.32E-05& 1.50E-04& 2.19E-04& 2.79E-04& 6.34E-04& 7.30E-04& 8.72E-04& 1.04E-03& 1.17E-03\\
3.885& 5.00E-05& 7.88E-05& 1.34E-04& 2.04E-04& 2.64E-04& 6.48E-04& 7.45E-04& 8.91E-04& 1.06E-03& 1.20E-03\\
3.895& 4.72E-05& 7.68E-05& 1.34E-04& 2.06E-04& 2.68E-04& 6.37E-04& 7.34E-04& 8.82E-04& 1.05E-03& 1.19E-03\\
3.905& 4.69E-05& 7.66E-05& 1.33E-04& 2.04E-04& 2.63E-04& 6.46E-04& 7.46E-04& 8.95E-04& 1.07E-03& 1.21E-03\\
3.915& 3.30E-05& 5.80E-05& 1.08E-04& 1.75E-04& 2.34E-04& 6.26E-04& 7.19E-04& 8.61E-04& 1.03E-03& 1.16E-03\\
3.925& 3.43E-05& 6.03E-05& 1.12E-04& 1.82E-04& 2.43E-04& 6.34E-04& 7.29E-04& 8.75E-04& 1.04E-03& 1.19E-03\\
3.935& 3.56E-05& 6.27E-05& 1.17E-04& 1.89E-04& 2.52E-04& 6.24E-04& 7.19E-04& 8.66E-04& 1.04E-03& 1.18E-03\\
3.945& 2.87E-05& 4.93E-05& 9.28E-05& 1.54E-04& 2.07E-04& 5.90E-04& 6.80E-04& 8.26E-04& 9.97E-04& 1.14E-03\\
3.955& 2.99E-05& 5.14E-05& 9.67E-05& 1.60E-04& 2.16E-04& 6.03E-04& 6.94E-04& 8.44E-04& 1.02E-03& 1.16E-03\\
3.965& 3.07E-05& 5.34E-05& 1.01E-04& 1.67E-04& 2.25E-04& 6.09E-04& 7.04E-04& 8.56E-04& 1.03E-03& 1.18E-03\\
3.975& 3.21E-05& 5.58E-05& 1.05E-04& 1.74E-04& 2.35E-04& 6.18E-04& 7.14E-04& 8.70E-04& 1.05E-03& 1.20E-03\\
3.985& 3.36E-05& 5.83E-05& 1.10E-04& 1.82E-04& 2.46E-04& 6.31E-04& 7.29E-04& 8.89E-04& 1.07E-03& 1.23E-03\\
3.995& 2.41E-05& 4.68E-05& 9.74E-05& 1.71E-04& 2.37E-04& 6.45E-04& 7.45E-04& 9.08E-04& 1.10E-03& 1.25E-03\\
4.005& 1.65E-05& 3.12E-05& 5.98E-05& 1.01E-04& 1.47E-04& 6.57E-04& 7.59E-04& 9.26E-04& 1.12E-03& 1.28E-03\\
4.015& 1.73E-05& 3.28E-05& 6.27E-05& 1.06E-04& 1.54E-04& 6.56E-04& 7.59E-04& 9.26E-04& 1.12E-03& 1.29E-03\\
4.025& 1.35E-05& 2.93E-05& 5.88E-05& 9.92E-05& 1.38E-04& 6.35E-04& 7.37E-04& 9.04E-04& 1.11E-03& 1.27E-03\\
4.035& 1.42E-05& 3.09E-05& 6.20E-05& 1.05E-04& 1.45E-04& 6.49E-04& 7.53E-04& 9.24E-04& 1.13E-03& 1.30E-03\\
4.045& 1.50E-05& 3.26E-05& 6.54E-05& 1.10E-04& 1.53E-04& 6.63E-04& 7.70E-04& 9.44E-04& 1.15E-03& 1.32E-03\\
4.055& 1.58E-05& 3.43E-05& 6.89E-05& 1.16E-04& 1.62E-04& 6.78E-04& 7.86E-04& 9.64E-04& 1.18E-03& 1.35E-03\\
4.065& 1.66E-05& 3.62E-05& 7.26E-05& 1.22E-04& 1.70E-04& 6.92E-04& 8.04E-04& 9.85E-04& 1.21E-03& 1.38E-03\\
4.075& 7.53E-06& 2.36E-05& 5.60E-05& 1.02E-04& 1.48E-04& 7.08E-04& 8.21E-04& 1.01E-03& 1.23E-03& 1.41E-03\\
4.085& 7.95E-06& 2.49E-05& 5.91E-05& 1.08E-04& 1.55E-04& 6.83E-04& 7.95E-04& 9.84E-04& 1.21E-03& 1.40E-03\\
4.095& 8.39E-06& 2.63E-05& 6.24E-05& 1.14E-04& 1.64E-04& 6.30E-04& 7.35E-04& 9.10E-04& 1.12E-03& 1.30E-03\\
4.105& 0.00E+00& 1.16E-05& 3.69E-05& 7.34E-05& 1.11E-04& 6.17E-04& 7.19E-04& 8.96E-04& 1.10E-03& 1.29E-03\\
4.115& 0.00E+00& 1.22E-05& 3.90E-05& 7.77E-05& 1.18E-04& 6.13E-04& 7.21E-04& 9.01E-04& 1.11E-03& 1.30E-03\\
4.125& 0.00E+00& 1.30E-05& 4.13E-05& 8.24E-05& 1.25E-04& 6.27E-04& 7.37E-04& 9.21E-04& 1.14E-03& 1.33E-03\\
4.135& 0.00E+00& 1.38E-05& 4.40E-05& 8.76E-05& 1.33E-04& 6.26E-04& 7.35E-04& 9.22E-04& 1.15E-03& 1.34E-03\\
4.145& 0.00E+00& 0.00E+00& 1.93E-05& 4.45E-05& 7.06E-05& 6.41E-04& 7.53E-04& 9.44E-04& 1.17E-03& 1.37E-03\\
4.155& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.56E-04& 7.70E-04& 9.66E-04& 1.20E-03& 1.40E-03\\
4.165& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.57E-04& 7.78E-04& 9.77E-04& 1.22E-03& 1.42E-03\\
4.175& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.72E-04& 7.96E-04& 9.99E-04& 1.24E-03& 1.45E-03\\
4.185& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.77E-04& 8.03E-04& 1.01E-03& 1.26E-03& 1.48E-03\\
4.195& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.86E-04& 8.14E-04& 1.03E-03& 1.28E-03& 1.51E-03\\
4.205& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.97E-04& 8.28E-04& 1.05E-03& 1.31E-03& 1.54E-03\\
4.215& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.04E-04& 8.39E-04& 1.06E-03& 1.33E-03& 1.56E-03\\
4.225& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.99E-04& 8.34E-04& 1.06E-03& 1.34E-03& 1.57E-03\\
4.235& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.17E-04& 8.56E-04& 1.09E-03& 1.37E-03& 1.61E-03\\
4.245& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.34E-04& 8.76E-04& 1.12E-03& 1.40E-03& 1.65E-03\\
4.255& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.47E-04& 8.93E-04& 1.14E-03& 1.43E-03& 1.69E-03\\
4.265& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.33E-04& 8.79E-04& 1.13E-03& 1.43E-03& 1.69E-03\\
4.275& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.50E-04& 8.97E-04& 1.15E-03& 1.46E-03& 1.73E-03\\
4.285& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.44E-04& 9.00E-04& 1.16E-03& 1.48E-03& 1.76E-03\\
4.295& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.64E-04& 9.25E-04& 1.19E-03& 1.52E-03& 1.80E-03\\
4.305& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.36E-04& 8.94E-04& 1.16E-03& 1.49E-03& 1.78E-03\\
4.315& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.01E-04& 8.58E-04& 1.12E-03& 1.45E-03& 1.73E-03\\
4.325& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.21E-04& 8.82E-04& 1.15E-03& 1.49E-03& 1.78E-03\\
4.335& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.41E-04& 9.07E-04& 1.18E-03& 1.53E-03& 1.83E-03\\
4.345& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 7.39E-04& 9.08E-04& 1.19E-03& 1.54E-03& 1.86E-03\\
4.355& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.57E-04& 8.06E-04& 1.06E-03& 1.39E-03& 1.70E-03\\
4.365& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.74E-04& 8.28E-04& 1.09E-03& 1.43E-03& 1.75E-03\\
4.375& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.94E-04& 8.53E-04& 1.13E-03& 1.47E-03& 1.80E-03\\
4.385& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.40E-04& 7.93E-04& 1.06E-03& 1.40E-03& 1.72E-03\\
4.395& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 6.33E-04& 7.93E-04& 1.06E-03& 1.41E-03& 1.74E-03\\
4.405& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.37E-04& 6.61E-04& 8.66E-04& 1.11E-03& 1.30E-03\\
4.415& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.54E-04& 6.81E-04& 8.93E-04& 1.14E-03& 1.34E-03\\
4.425& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.21E-04& 6.48E-04& 8.52E-04& 1.09E-03& 1.29E-03\\
4.435& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.09E-04& 6.30E-04& 8.33E-04& 1.07E-03& 1.27E-03\\
4.445& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.25E-04& 6.50E-04& 8.59E-04& 1.11E-03& 1.31E-03\\
4.455& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 5.07E-04& 6.35E-04& 8.42E-04& 1.09E-03& 1.30E-03\\
4.465& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.93E-04& 6.21E-04& 8.33E-04& 1.09E-03& 1.30E-03\\
4.475& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.71E-04& 6.03E-04& 8.17E-04& 1.08E-03& 1.30E-03\\
4.485& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.61E-04& 5.90E-04& 8.12E-04& 1.08E-03& 1.30E-03\\
4.495& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& 4.76E-04& 6.10E-04& 8.39E-04& 1.11E-03& 1.35E-03\\
\end{longtable}
